Frame perspectives for process matrices: from coordinate parametrization to spacetime representation

We study how to implement and transform frame perspectives for quantum processes in the process-matrix formalism. We argue that, for pure processes, the causal reference frames (CRF)and time-delocalized subsystems (TDS) formalisms should be understood as coordinate parametrizations of a single perspective-neutral higher-order object. A genuine perspective arises when one endows the process with additional frame data by choosing an operational foliation into circuit fragments (events). With this distinction, existing no-go results acquire a clear scope: they rule out unitary transformations that preserve time foliation, attempting to switch perspectives while keeping the fragment boundaries -- hence the global past/future partition -- fixed. Focusing on the quantum switch, we construct explicit maps that transform perspectives unitarily at the price of reshuffling the notions of past and future. We then show that unitary transformations between perspectives can also be achieved in a different way, namely by extending the process with subsystems that define quantum reference frames and provide a shared spatiotemporal scaffold. In this extended setting, complementary CRF/TDS perspectives become unitarily related while preserving global past and future. We discuss how this frame-perspectival approach informs the broader question of empirical realizability of abstract process matrices.

==> W_A_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-4.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (4.25, 1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (4.25, -1.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-5.25, 0.75) {};
		\node [style=none] (15) at (-4.25, 0.75) {};
		\node [style=none] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (5.25, 0.75) {};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (5.25, -0.75) {};
		\node [style=none] (20) at (-5.25, -0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (-3, 0) {$\scriptstyle\Pi_B(U_A)$};
		\node [style=none] (25) at (3, 0) {$\scriptstyle\Phi_B(U_A)$};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {$\scriptstyle B_I$};
		\node [style=none] (28) at (1.25, -0.25) {$\scriptstyle B_O$};
		\node [style=none] (29) at (-1.20, 1.25) {$\scriptstyle E_B$};
        \node [style=none] (29) at (1.20, 1.25) {$\scriptstyle E_B$};
		\node [style=none] (30) at (4.75, 1.25) {$\scriptstyle F_S$};
		\node [style=none] (31) at (-4.75, 1.25) {$\scriptstyle P_S$};
		\node [style=none] (32) at (-4.75, -0.25) {$\scriptstyle P_C$};
		\node [style=none] (33) at (4.75, -0.25) {$\scriptstyle F_C$};
		\node [style=small-square] (34) at (0, -0.75) {$\scriptstyle U_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> W_B_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-4.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (4.25, 1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (4.25, -1.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-5.25, 0.75) {};
		\node [style=none] (15) at (-4.25, 0.75) {};
		\node [style=none] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (5.25, 0.75) {};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (5.25, -0.75) {};
		\node [style=none] (20) at (-5.25, -0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (-3, 0) {$\scriptstyle\Pi_A(U_B)$};
		\node [style=none] (25) at (3, 0) {$\scriptstyle\Phi_A(U_B)$};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {$\scriptstyle A_I$};
		\node [style=none] (28) at (1.25, -0.25) {$\scriptstyle A_O$};
		\node [style=none] (29) at (-1.2, 1.25) {$\scriptstyle E_A$};
        \node [style=none] (29) at (1.20, 1.25) {$\scriptstyle E_A$};
		\node [style=none] (30) at (4.75, 1.25) {$\scriptstyle F_S$};
		\node [style=none] (31) at (-4.75, 1.25) {$\scriptstyle P_S$};
		\node [style=none] (32) at (-4.75, -0.25) {$\scriptstyle P_C$};
		\node [style=none] (33) at (4.75, -0.25) {$\scriptstyle F_C$};
		\node [style=small-square] (34) at (0, -0.75) {$\scriptstyle U_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> causalframe_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-4.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (4.25, 1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (4.25, -1.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-5.25, 0.75) {};
		\node [style=none] (15) at (-4.25, 0.75) {};
		\node [style=none] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (5.25, 0.75) {};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (5.25, -0.75) {};
		\node [style=none] (20) at (-5.25, -0.75) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (-3, 0) {$\scriptstyle\Pi_A(U_B)$};
		\node [style=none] (25) at (3, 0) {$\scriptstyle\Phi_A(U_B)$};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (-1.25, -0.25) {$\scriptstyle A_I$};
		\node [style=none] (29) at (1.25, -0.25) {$\scriptstyle A_O$};
		\node [style=none] (30) at (1.25, 1.25) {$\scriptstyle E_A$};
		\node [style=none] (30) at (-1.25, 1.25) {$\scriptstyle E_A$};
		\node [style=none] (31) at (4.75, 1.25) {$\scriptstyle F_S$};
		\node [style=none] (32) at (-4.75, 1.25) {$\scriptstyle P_S$};
		\node [style=none] (33) at (-4.75, -0.25) {$\scriptstyle P_C$};
		\node [style=none] (34) at (4.75, -0.25) {$\scriptstyle F_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> causalframe_circuit_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (4.75, -1) {};
		\node [style=none] (20) at (-4.75, -1) {};
		\node [style=none] (21) at (-3.75, -1) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (-2.75, 0) {$\scriptstyle L_A$};
		\node [style=none] (25) at (2.75, 0) {$\scriptstyle R_A$};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {$\scriptstyle A_I$};
		\node [style=none] (28) at (1.25, -0.25) {$\scriptstyle A_O$};
		\node [style=none] (29) at (-1.25, 1.5) {$\scriptstyle E_A'$};
        \node [style=none] (29) at (1.25, 1.5) {$\scriptstyle E_A'$};
		\node [style=none] (30) at (4.25, 0.5) {$\scriptstyle F_S$};
		\node [style=none] (31) at (-4.25, 0.5) {$\scriptstyle P_S$};
		\node [style=none] (32) at (-4.25, -0.5) {$\scriptstyle P_C$};
		\node [style=none] (33) at (4.25, -0.5) {$\scriptstyle F_C$};
		\node [style=none] (34) at (-4.75, 1) {};
		\node [style=none] (35) at (-3.75, 1) {};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (4.75, 0) {};
		\node [style=none] (38) at (-4.25, 1.5) {$\scriptstyle B_O$};
		\node [style=none] (39) at (4.25, 1.5) {$\scriptstyle B_I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=syst-wire] (34.center) to (35.center);
		\draw [style=syst-wire] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fragments_CRF_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 3) {};
		\node [style=none] (5) at (4.25, 3) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-5.25, 2.25) {};
		\node [style=none] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (5.25, 2.25) {};
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style=none] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (-5.25, 0.75) {};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (-3, 1.5) {$\scriptstyle\Pi_B(U_A)$};
		\node [style=none] (25) at (3, 1.5) {$\scriptstyle\Phi_B(U_A)$};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (-1.25, 1.25) {$\scriptstyle B_I$};
		\node [style=none] (28) at (1.25, 1.25) {$\scriptstyle B_O$};
		\node [style=none] (29) at (1.25, 2.75) {$\scriptstyle E_B$};
		\node [style=none] (29) at (-1.25, 2.75) {$\scriptstyle E_B$};
		\node [style=none] (30) at (4.75, 2.75) {$\scriptstyle F_S'$};
		\node [style=none] (31) at (-4.75, 2.75) {$\scriptstyle P_S'$};
		\node [style=none] (32) at (-4.75, 1.25) {$\scriptstyle P_C'$};
		\node [style=none] (33) at (4.75, 1.25) {$\scriptstyle F_C'$};
		\node [style=small-square] (34) at (0, -2.25) {$\scriptstyle U_B$};
		\node [style=none] (35) at (0.5, -2.25) {};
		\node [style=none] (36) at (5.25, -2.25) {};
		\node [style=none] (37) at (-5.25, -2.25) {};
		\node [style=none] (38) at (-0.5, -2.25) {};
		\node [style=none] (39) at (4.75, -1.75) {};
		\node [style=none] (40) at (-4.75, -1.75) {$\scriptstyle B_I$};
		\node [style=none] (41) at (4.75, -1.75) {$\scriptstyle B_O$};
		\node [style=none] (42) at (0.75, 0.75) {};
		\node [style=none] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (0.75, 0.75) {};
		\node [style=none] (46) at (-0.75, -0.75) {};
		\node [style=none] (47) at (0.75, -0.75) {};
		\node [style=none] (48) at (-0.75, -0.75) {};
		\node [style=none] (49) at (0.75, -0.75) {};
		\node [style=none] (50) at (5.25, -0.75) {};
		\node [style=none] (51) at (-5.25, -0.75) {};
		\node [style=none] (52) at (4.75, -0.25) {$\scriptstyle B_I$};
		\node [style=none] (53) at (-4.75, -0.25) {};
		\node [style=none] (54) at (-4.75, -0.25) {$\scriptstyle B_O$};
		\node [style=none] (55) at (-1.25, -1.75) {$\scriptstyle B_I$};
		\node [style=none] (56) at (1.25, -1.75) {};
		\node [style=none] (57) at (1.25, -1.75) {$\scriptstyle B_O$};
		\node [style=none] (58) at (5.25, 5.5) {};
		\node [style=none] (59) at (4.25, 5) {};
		\node [style=none] (60) at (4.25, 4) {};
		\node [style=none] (61) at (3.75, 3.5) {};
		\node [style=none] (62) at (3.75, 5.5) {};
		\node [style=none] (63) at (4.25, 4) {};
		\node [style=none] (64) at (4.25, 5) {};
		\node [style=none] (65) at (3.75, 4.5) {$\phi$};
		\node [style=none] (66) at (4.25, 5) {};
		\node [style=none] (67) at (4.25, 5.5) {};
		\node [style=none] (68) at (4.25, 3.5) {};
		\node [style=none] (69) at (5.25, 5.25) {};
		\node [style=none] (70) at (5.25, 3.75) {};
		\node [style=none] (71) at (5.25, 5.25) {};
		\node [style=none] (72) at (5.25, 3.75) {};
		\node [style=none] (73) at (5.25, 3.75) {};
		\node [style=none] (74) at (5.25, 3.75) {};
		\node [style=none] (75) at (5.25, 3.75) {};
		\node [style=none] (76) at (5.25, 5.25) {};
		\node [style=none] (77) at (4.25, 5.25) {};
		\node [style=none] (78) at (5.25, 3.75) {};
		\node [style=none] (79) at (5.25, 3.75) {};
		\node [style=none] (80) at (5.25, 3.75) {};
		\node [style=none] (81) at (4.25, 3.75) {};
		\node [style=none] (82) at (4.75, 5.75) {$\scriptstyle P_S'$};
		\node [style=none] (83) at (4.75, 4.25) {$\scriptstyle P_C'$};
		\node [style=none] (84) at (-5.25, -5.5) {};
		\node [style=none] (85) at (-4.25, -3.75) {};
		\node [style=none] (86) at (-4.25, -5.25) {};
		\node [style=none] (87) at (-4.25, -3.75) {};
		\node [style=none] (88) at (-4.25, -5.25) {};
		\node [style=none] (89) at (-3.75, -3.5) {};
		\node [style=none] (90) at (-3.75, -5.5) {};
		\node [style=none] (91) at (-4.25, -5.25) {};
		\node [style=none] (92) at (-3.75, -4.5) {$\psi$};
		\node [style=none] (93) at (-4.25, -5.25) {};
		\node [style=none] (94) at (-4.25, -5.25) {};
		\node [style=none] (95) at (-4.25, -5.5) {};
		\node [style=none] (96) at (-4.25, -3.5) {};
		\node [style=none] (97) at (-4.25, -3.75) {};
		\node [style=none] (98) at (-5.25, -3.75) {};
		\node [style=none] (99) at (-4.25, -5.25) {};
		\node [style=none] (100) at (-4.25, -5.25) {};
		\node [style=none] (101) at (-4.25, -5.25) {};
		\node [style=none] (102) at (-5.25, -5.25) {};
		\node [style=none] (103) at (-4.75, -3.25) {$\scriptstyle F_S'$};
		\node [style=none] (104) at (-4.75, -4.75) {$\scriptstyle F_C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=syst-wire] (35.center) to (36.center);
		\draw [style=syst-wire] (37.center) to (38.center);
		\draw [style=syst-wire, in=180, out=0, looseness=0.75] (46.center) to (45.center);
		\draw [style=syst-wire, in=0, out=-180, looseness=0.75] (47.center) to (44.center);
		\draw [style=syst-wire] (51.center) to (48.center);
		\draw [style=syst-wire] (49.center) to (50.center);
		\draw [style=box-wire, bend right=90] (62.center) to (61.center);
		\draw [style=box-wire] (62.center) to (67.center);
		\draw [style=box-wire] (67.center) to (68.center);
		\draw [style=box-wire] (68.center) to (61.center);
		\draw [style=syst-wire] (77.center) to (76.center);
		\draw [style=syst-wire] (81.center) to (80.center);
		\draw [style=box-wire, bend left=90] (89.center) to (90.center);
		\draw [style=box-wire] (89.center) to (96.center);
		\draw [style=box-wire] (96.center) to (95.center);
		\draw [style=box-wire] (95.center) to (90.center);
		\draw [style=syst-wire] (98.center) to (97.center);
		\draw [style=syst-wire] (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fragments_causalframe_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (1) at (-6.75, 0.75) {};
		\node [style=none] (2) at (-7, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-1, -0.25) {$\scriptstyle T_3$};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1, -0.25) {$\scriptstyle T_4$};
		\node [style=none] (9) at (6.75, 0.75) {};
		\node [style=none] (10) at (7.5, 0.75) {};
		\node [style=none] (11) at (7, 1.25) {$\scriptstyle T_7$};
		\node [style=small-square] (12) at (0, -0.75) {$\scriptstyle U_A$};
		\node [style=none] (13) at (-7.5, -0.75) {};
		\node [style=none] (14) at (-6.75, -0.75) {};
		\node [style=none] (15) at (6.75, -0.75) {};
		\node [style=none] (16) at (7.5, -0.75) {};
		\node [style=none] (17) at (-7, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (18) at (7, -0.25) {$\scriptstyle C_7$};
		\node [style=none] (19) at (-8, -1.25) {};
		\node [style=none] (20) at (-8, 1.25) {};
		\node [style=none] (21) at (-7.5, -0.75) {};
		\node [style=none] (22) at (-7.5, 0.75) {};
		\node [style=none] (23) at (-8, 0) {$\phi$};
		\node [style=none] (24) at (-7.5, 0.75) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none] (26) at (7.5, -0.75) {};
		\node [style=none] (27) at (8, 1.25) {};
		\node [style=none] (28) at (8, -1.25) {};
		\node [style=none] (29) at (7.5, -0.75) {};
		\node [style=none] (30) at (8, 0) {$\psi$};
		\node [style=none] (31) at (7.5, -0.75) {};
		\node [style=none] (32) at (7.5, -0.75) {};
		\node [style=none] (33) at (-7.5, 1.25) {};
		\node [style=none] (34) at (-7.5, -1.25) {};
		\node [style=none] (35) at (7.5, -1.25) {};
		\node [style=none] (36) at (7.5, 1.25) {};
		\node [style=none] (37) at (-6.5, 2) {};
		\node [style=none] (38) at (-6.5, -1.5) {};
		\node [style=none] (39) at (-1.5, 2) {};
		\node [style=none] (40) at (-1.5, -1.5) {};
		\node [style=none] (41) at (1.5, 2) {};
		\node [style=none] (42) at (1.5, -1.5) {};
		\node [style=none] (43) at (6.5, 2) {};
		\node [style=none] (44) at (6.5, -1.5) {};
		\node [style=none] (45) at (-6.5, -2) {$t_0$};
		\node [style=none] (46) at (-1.5, -2) {$t_3$};
		\node [style=none] (47) at (1.5, -2) {$t_4$};
		\node [style=none] (48) at (6.5, -2) {$t_7$};
		\node [style=none] (49) at (-5.25, 1.5) {};
		\node [style=none] (50) at (-2.75, 1.5) {};
		\node [style=none] (51) at (-5.25, -1.5) {};
		\node [style=none] (52) at (-2.75, -1.5) {};
		\node [style=none] (53) at (2.75, 1.5) {};
		\node [style=none] (54) at (5.25, 1.5) {};
		\node [style=none] (55) at (2.75, -1.5) {};
		\node [style=none] (56) at (5.25, -1.5) {};
		\node [style=none] (57) at (-2.75, 0.75) {};
		\node [style=none] (58) at (2.75, 0.75) {};
		\node [style=none] (59) at (1.75, -0.75) {};
		\node [style=none] (60) at (2.75, -0.75) {};
		\node [style=none] (61) at (-2.75, -0.75) {};
		\node [style=none] (62) at (-1.75, -0.75) {};
		\node [style=none] (63) at (-6.25, 0.75) {};
		\node [style=none] (64) at (-5.25, 0.75) {};
		\node [style=none] (65) at (5.25, 0.75) {};
		\node [style=none] (66) at (6.25, 0.75) {};
		\node [style=none] (67) at (5.25, -0.75) {};
		\node [style=none] (68) at (6.25, -0.75) {};
		\node [style=none] (69) at (-6.25, -0.75) {};
		\node [style=none] (70) at (-5.25, -0.75) {};
		\node [style=none] (71) at (-4, 0) {};
		\node [style=none] (72) at (4, 0) {};
		\node [style=none] (73) at (-4, 0) {$\scriptstyle\Phi_A(U_B)$};
		\node [style=none] (74) at (4, 0) {$\scriptstyle\Pi_A(U_B)$};
		\node [style=none] (75) at (2.25, -0.25) {};
		\node [style=none] (76) at (-2.25, -0.25) {$\scriptstyle T_3$};
		\node [style=none] (77) at (2.25, -0.25) {$\scriptstyle T_4$};
		\node [style=none] (78) at (0, 1.25) {$\scriptstyle E$};
		\node [style=none] (79) at (5.75, 1.25) {$\scriptstyle T_7$};
		\node [style=none] (80) at (-5.75, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (81) at (-5.75, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (82) at (5.75, -0.25) {$\scriptstyle C_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (0.center) to (1.center);
		\draw [style=syst-wire] (3.center) to (4.center);
		\draw [style=syst-wire] (6.center) to (7.center);
		\draw [style=syst-wire] (9.center) to (10.center);
		\draw [style=syst-wire] (13.center) to (14.center);
		\draw [style=syst-wire] (15.center) to (16.center);
		\draw [style=box-wire, bend right=90] (20.center) to (19.center);
		\draw [style=box-wire] (20.center) to (33.center);
		\draw [style=box-wire] (33.center) to (34.center);
		\draw [style=box-wire] (34.center) to (19.center);
		\draw [style=box-wire, bend left=90] (27.center) to (28.center);
		\draw [style=box-wire] (27.center) to (36.center);
		\draw [style=box-wire] (36.center) to (35.center);
		\draw [style=box-wire] (35.center) to (28.center);
		\draw [style=contr-wire] (38.center) to (37.center);
		\draw [style=contr-wire] (40.center) to (39.center);
		\draw [style=contr-wire] (42.center) to (41.center);
		\draw [style=contr-wire] (44.center) to (43.center);
		\draw [style=box-wire] (49.center) to (50.center);
		\draw [style=box-wire] (50.center) to (52.center);
		\draw [style=box-wire] (52.center) to (51.center);
		\draw [style=box-wire] (49.center) to (51.center);
		\draw [style=box-wire] (53.center) to (54.center);
		\draw [style=box-wire] (54.center) to (56.center);
		\draw [style=box-wire] (56.center) to (55.center);
		\draw [style=box-wire] (53.center) to (55.center);
		\draw [style=syst-wire] (57.center) to (58.center);
		\draw [style=syst-wire] (59.center) to (60.center);
		\draw [style=syst-wire] (61.center) to (62.center);
		\draw [style=syst-wire] (63.center) to (64.center);
		\draw [style=syst-wire] (65.center) to (66.center);
		\draw [style=syst-wire] (67.center) to (68.center);
		\draw [style=syst-wire] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fragments_timecircuit_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (0) at (-9, 0.75) {$\mathbf I$};
		\node [style=none] (1) at (-11.5, 0.75) {};
		\node [style=none] (2) at (-10.75, 0.75) {};
		\node [style=none] (3) at (-7.25, 0.75) {};
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=none] (5) at (-11, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (6) at (-7, 1.25) {$\scriptstyle T_1$};
		\node [style=none] (8) at (-5.5, 0.75) {};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-5, 1.25) {$\scriptstyle T_2$};
		\node [style=none] (13) at (-1, 1.25) {$\scriptstyle T_3$};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (5.5, 0.75) {};
		\node [style=none] (19) at (1, 1.25) {$\scriptstyle T_4$};
		\node [style=none] (20) at (5, 1.25) {$\scriptstyle T_5$};
		\node [style=none] (22) at (6.5, 0.75) {};
		\node [style=none] (23) at (7.25, 0.75) {};
		\node [style=none] (24) at (10.75, 0.75) {};
		\node [style=none] (25) at (11.5, 0.75) {};
		\node [style=none] (26) at (7, 1.25) {$\scriptstyle T_6$};
		\node [style=none] (27) at (11, 1.25) {$\scriptstyle T_7$};
		\node [style=small-square] (28) at (-6, 0.75) {$\scriptstyle U_B$};
		\node [style=small-square] (29) at (0, 0.75) {$\scriptstyle U_A$};
		\node [style=small-square] (30) at (6, 0.75) {$\scriptstyle U_B$};
		\node [style=small-square] (31) at (-9, -0.75) {$\mathbf I$};
		\node [style=none] (32) at (-11.5, -0.75) {};
		\node [style=none] (33) at (-10.75, -0.75) {};
		\node [style=none] (34) at (-7.25, -0.75) {};
		\node [style=none] (35) at (-6.25, -0.75) {};
		\node [style=none] (37) at (-5.75, -0.75) {};
		\node [style=none] (38) at (-4.75, -0.75) {};
		\node [style=none] (39) at (-1.25, -0.75) {};
		\node [style=none] (40) at (-0.25, -0.75) {};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (4.75, -0.75) {};
		\node [style=none] (45) at (5.75, -0.75) {};
		\node [style=none] (47) at (6.25, -0.75) {};
		\node [style=none] (48) at (7.25, -0.75) {};
		\node [style=none] (49) at (10.75, -0.75) {};
		\node [style=none] (50) at (11.5, -0.75) {};
		\node [style=small-square] (51) at (0, -0.75) {$\mathbf I$};
		\node [style=none] (52) at (-11, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (53) at (-7, -0.25) {$\scriptstyle C_1$};
		\node [style=none] (54) at (-5, -0.25) {$\scriptstyle C_2$};
		\node [style=none] (55) at (-1, -0.25) {$\scriptstyle C_3$};
		\node [style=none] (56) at (1, -0.25) {$\scriptstyle C_4$};
		\node [style=none] (57) at (5, -0.25) {$\scriptstyle C_5$};
		\node [style=none] (58) at (7, -0.25) {$\scriptstyle C_6$};
		\node [style=none] (59) at (11, -0.25) {$\scriptstyle C_7$};
		\node [style=none] (60) at (-12, -1.25) {};
		\node [style=none] (61) at (-12, 1.25) {};
		\node [style=none] (62) at (-11.5, -0.75) {};
		\node [style=none] (63) at (-11.5, 0.75) {};
		\node [style=none] (64) at (-12, 0) {$\phi$};
		\node [style=none] (65) at (-11.5, 0.75) {};
		\node [style=none] (66) at (11.5, 0.75) {};
		\node [style=none] (67) at (11.5, -0.75) {};
		\node [style=none] (68) at (12, 1.25) {};
		\node [style=none] (69) at (12, -1.25) {};
		\node [style=none] (70) at (11.5, -0.75) {};
		\node [style=none] (71) at (12, 0) {$\psi$};
		\node [style=none] (72) at (11.5, -0.75) {};
		\node [style=none] (73) at (11.5, -0.75) {};
		\node [style=none] (74) at (-11.5, 1.25) {};
		\node [style=none] (75) at (-11.5, -1.25) {};
		\node [style=none] (76) at (11.5, -1.25) {};
		\node [style=none] (77) at (11.5, 1.25) {};
		\node [style=new style 0] (78) at (-6, -0.75) {};
		\node [style=none] (79) at (-6, 0.5) {};
		\node [style=new style 1] (80) at (6, -0.75) {};
		\node [style=none] (81) at (-10.25, 0.75) {};
		\node [style=none] (82) at (-7.75, 0.75) {};
		\node [style=none] (83) at (-10.25, -0.75) {};
		\node [style=none] (84) at (-7.75, -0.75) {};
		\node [style=small-square] (85) at (-3, 0.75) {$\mathbf I$};
		\node [style=small-square] (86) at (-3, -0.75) {$\mathbf I$};
		\node [style=none] (87) at (-4.25, 0.75) {};
		\node [style=none] (88) at (-1.75, 0.75) {};
		\node [style=none] (89) at (-4.25, -0.75) {};
		\node [style=none] (90) at (-1.75, -0.75) {};
		\node [style=small-square] (91) at (3, 0.75) {$\mathbf I$};
		\node [style=small-square] (92) at (3, -0.75) {$\mathbf I$};
		\node [style=none] (93) at (1.75, 0.75) {};
		\node [style=none] (94) at (4.25, 0.75) {};
		\node [style=none] (95) at (1.75, -0.75) {};
		\node [style=none] (96) at (4.25, -0.75) {};
		\node [style=small-square] (97) at (9, 0.75) {$\mathbf I$};
		\node [style=small-square] (98) at (9, -0.75) {$\mathbf I$};
		\node [style=none] (99) at (7.75, 0.75) {};
		\node [style=none] (100) at (10.25, 0.75) {};
		\node [style=none] (101) at (7.75, -0.75) {};
		\node [style=none] (102) at (10.25, -0.75) {};
		\node [style=none] (103) at (-10.5, 2) {};
		\node [style=none] (104) at (-10.5, -1.5) {};
		\node [style=none] (105) at (-7.5, 2) {};
		\node [style=none] (106) at (-7.5, -1.5) {};
		\node [style=none] (107) at (-4.5, 2) {};
		\node [style=none] (108) at (-4.5, -1.5) {};
		\node [style=none] (109) at (-1.5, 2) {};
		\node [style=none] (110) at (-1.5, -1.5) {};
		\node [style=none] (111) at (1.5, 2) {};
		\node [style=none] (112) at (1.5, -1.5) {};
		\node [style=none] (113) at (4.5, 2) {};
		\node [style=none] (114) at (4.5, -1.5) {};
		\node [style=none] (115) at (7.5, 2) {};
		\node [style=none] (116) at (7.5, -1.5) {};
		\node [style=none] (117) at (10.5, 2) {};
		\node [style=none] (118) at (10.5, -1.5) {};
		\node [style=none] (119) at (-10, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (120) at (-8, 1.25) {$\scriptstyle T_1$};
		\node [style=none] (121) at (-4, 1.25) {$\scriptstyle T_2$};
		\node [style=none] (122) at (-2, 1.25) {$\scriptstyle T_3$};
		\node [style=none] (123) at (-8, -0.25) {$\scriptstyle C_1$};
		\node [style=none] (124) at (-4, -0.25) {$\scriptstyle C_2$};
		\node [style=none] (125) at (-10, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (126) at (-2, -0.25) {$\scriptstyle C_3$};
		\node [style=none] (127) at (2, -0.25) {$\scriptstyle C_4$};
		\node [style=none] (128) at (4, -0.25) {$\scriptstyle C_5$};
		\node [style=none] (129) at (8, -0.25) {$\scriptstyle C_6$};
		\node [style=none] (130) at (10, -0.25) {$\scriptstyle C_7$};
		\node [style=none] (131) at (2, 1.25) {$\scriptstyle T_4$};
		\node [style=none] (132) at (4, 1.25) {$\scriptstyle T_5$};
		\node [style=none] (133) at (8, 1.25) {$\scriptstyle T_6$};
		\node [style=none] (134) at (10, 1.25) {$\scriptstyle T_7$};
		\node [style=none] (135) at (-10.5, -2) {$t_0$};
		\node [style=none] (136) at (-7.5, -2) {$t_1$};
		\node [style=none] (137) at (-4.5, -2) {$t_2$};
		\node [style=none] (138) at (-1.5, -2) {$t_3$};
		\node [style=none] (139) at (1.5, -2) {$t_4$};
		\node [style=none] (140) at (4.5, -2) {$t_5$};
		\node [style=none] (141) at (7.5, -2) {$t_6$};
		\node [style=none] (142) at (10.5, -2) {$t_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (2.center);
		\draw [style=syst-wire] (3.center) to (4.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (17.center) to (18.center);
		\draw [style=syst-wire] (22.center) to (23.center);
		\draw [style=syst-wire] (24.center) to (25.center);
		\draw [style=syst-wire] (32.center) to (33.center);
		\draw [style=syst-wire] (34.center) to (35.center);
		\draw [style=syst-wire] (37.center) to (38.center);
		\draw [style=syst-wire] (39.center) to (40.center);
		\draw [style=syst-wire] (42.center) to (43.center);
		\draw [style=syst-wire] (44.center) to (45.center);
		\draw [style=syst-wire] (47.center) to (48.center);
		\draw [style=syst-wire] (49.center) to (50.center);
		\draw [style=box-wire, bend right=90] (61.center) to (60.center);
		\draw [style=box-wire] (61.center) to (74.center);
		\draw [style=box-wire] (74.center) to (75.center);
		\draw [style=box-wire] (75.center) to (60.center);
		\draw [style=box-wire, bend left=90] (68.center) to (69.center);
		\draw [style=box-wire] (68.center) to (77.center);
		\draw [style=box-wire] (77.center) to (76.center);
		\draw [style=box-wire] (76.center) to (69.center);
		\draw [style=syst-wire] (78) to (79.center);
		\draw [style=syst-wire] (30) to (80);
		\draw [style=syst-wire] (81.center) to (82.center);
		\draw [style=syst-wire] (83.center) to (84.center);
		\draw [style=syst-wire] (87.center) to (88.center);
		\draw [style=syst-wire] (89.center) to (90.center);
		\draw [style=syst-wire] (93.center) to (94.center);
		\draw [style=syst-wire] (95.center) to (96.center);
		\draw [style=syst-wire] (99.center) to (100.center);
		\draw [style=syst-wire] (101.center) to (102.center);
		\draw [style=contr-wire] (104.center) to (103.center);
		\draw [style=contr-wire] (106.center) to (105.center);
		\draw [style=contr-wire] (108.center) to (107.center);
		\draw [style=contr-wire] (110.center) to (109.center);
		\draw [style=contr-wire] (112.center) to (111.center);
		\draw [style=contr-wire] (114.center) to (113.center);
		\draw [style=contr-wire] (116.center) to (115.center);
		\draw [style=contr-wire] (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> gate_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (0) at (0, 0) {$\scriptstyle U_A$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.2, 0.5) {$\scriptstyle A_I$};
		\node [style=none] (6) at (1.2, 0.5) {$\scriptstyle A_O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (2.center);
		\draw [style=syst-wire] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {$\psi$};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0.5) {$\scriptstyle F_S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (3.center) to (4.center);
		\draw [style=box-wire, bend left=90] (4.center) to (1.center);
		\draw [style=box-wire] (1.center) to (2.center);
		\draw [style=box-wire] (2.center) to (3.center);
		\draw [style=syst-wire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spacetime_gate_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (0) at (0, 0) {$\scriptstyle U_A$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.2, 0.5) {$\scriptstyle T_3$};
		\node [style=none] (6) at (1.2, 0.5) {$\scriptstyle T_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (2.center);
		\draw [style=syst-wire] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spacetime_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.5, -1) {};
		\node [style=none] (2) at (-4.5, -1) {};
		\node [style=none] (3) at (-7.5, -1.5) {};
		\node [style=none] (4) at (-9.5, -1.5) {};
		\node [style=none] (5) at (-9.5, 1.5) {};
		\node [style=none] (6) at (-7.5, 1.5) {};
		\node [style=none] (7) at (-7.5, 1) {};
		\node [style=none] (8) at (-6.5, 1) {};
		\node [style=none] (9) at (-7.5, 0) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-2.5, -1.5) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (-4.5, 1.5) {};
		\node [style=none] (15) at (-2.5, 1.5) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-5.5, 1) {};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=none] (20) at (-2.5, -1) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (5.5, -1) {};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=none] (28) at (0.5, 1.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (2.5, 1) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (2.5, 0) {};
		\node [style=none] (33) at (5.5, 0) {};
		\node [style=none] (34) at (7.5, -1) {};
		\node [style=none] (35) at (7.5, -1.5) {};
		\node [style=none] (36) at (5.5, -1.5) {};
		\node [style=none] (37) at (5.5, 1.5) {};
		\node [style=none] (38) at (7.5, 1.5) {};
		\node [style=none] (39) at (7.5, 1) {};
		\node [style=none] (40) at (7.5, 0) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (5.5, 1) {};
		\node [style=none] (43) at (7.5, -1) {};
		\node [style=none] (44) at (7.5, 0) {};
		\node [style=none] (45) at (-2.5, 1) {};
		\node [style=none] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-0.5, 1) {};
		\node [style=none] (48) at (0.5, 1) {};
		\node [style=none] (49) at (7.5, 1) {};
		\node [style=none] (50) at (8.5, 1) {};
		\node [style=none] (51) at (7.5, 0) {};
		\node [style=none] (52) at (8.5, 0) {};
		\node [style=none] (53) at (7.5, -1) {};
		\node [style=none] (54) at (8.5, -1) {};
		\node [style=none] (56) at (-10.5, 1) {};
		\node [style=none] (57) at (-10.5, 0) {};
		\node [style=none] (59) at (-10.5, 0) {};
		\node [style=none] (60) at (-10.5, 1) {};
		\node [style=none] (61) at (-9.5, 1) {};
		\node [style=none] (62) at (-10.5, 0) {};
		\node [style=none] (63) at (-9.5, 0) {};
		\node [style=none] (65) at (-9.5, -1) {};
		\node [style=none] (66) at (-10, 1.5) {$\scriptstyle R_0$};
		\node [style=none] (67) at (-7, 1.5) {$\scriptstyle T_1$};
		\node [style=none] (68) at (-5, 1.5) {$\scriptstyle T_2$};
		\node [style=none] (69) at (-2, 1.5) {$\scriptstyle T_3$};
		\node [style=none] (70) at (0, 1.5) {$\scriptstyle T_4$};
		\node [style=none] (71) at (3, 1.5) {$\scriptstyle T_5$};
		\node [style=none] (72) at (5, 1.5) {$\scriptstyle T_6$};
		\node [style=none] (73) at (8, 1.5) {$\scriptstyle R_7$};
		\node [style=none] (74) at (-10, 0.5) {$\scriptstyle S_0$};
		\node [style=none] (75) at (8.25, 0.5) {$\scriptstyle S_7$};
		\node [style=none] (80) at (-10, -0.5) {$\scriptstyle C_0$};
		\node [style=none] (85) at (-8.5, 0) {$\set T^{0\to 1}$};
		\node [style=none] (86) at (-3.5, 0) {$\set T^{2\to 3}$};
		\node [style=none] (87) at (1.5, 0) {$\set T^{4\to 5}$};
		\node [style=none] (88) at (6.5, 0) {$\set T^{6\to 7}$};
		\node [style=none] (89) at (8.25, -0.5) {$\scriptstyle C_7$};
		\node [style=none] (90) at (-7, 0.5) {$\scriptstyle S_1$};
		\node [style=none] (91) at (-2, 0.5) {$\scriptstyle S_3$};
		\node [style=none] (92) at (-5, 0.5) {$\scriptstyle S_2$};
		\node [style=none] (93) at (0, 0.5) {$\scriptstyle S_4$};
		\node [style=none] (94) at (3, 0.5) {$\scriptstyle S_5$};
		\node [style=none] (95) at (5, 0.5) {$\scriptstyle S_6$};
		\node [style=none] (96) at (-7, -0.5) {$\scriptstyle C_1$};
		\node [style=none] (97) at (-5, -0.5) {$\scriptstyle C_2$};
		\node [style=none] (98) at (-2, -0.5) {$\scriptstyle C_3$};
		\node [style=none] (99) at (0, -0.5) {$\scriptstyle C_4$};
		\node [style=none] (100) at (3, -0.5) {$\scriptstyle C_5$};
		\node [style=none] (101) at (5, -0.5) {$\scriptstyle C_6$};
		\node [style=none] (102) at (-10.5, -1) {};
		\node [style=none] (103) at (-10.5, -1) {};
		\node [style=none] (104) at (-10.5, -1) {};
		\node [style=none] (105) at (-9.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (2.center) to (1.center);
		\draw [style=box-wire] (6.center) to (5.center);
		\draw [style=box-wire] (5.center) to (4.center);
		\draw [style=box-wire] (4.center) to (3.center);
		\draw [style=box-wire] (3.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (7.center);
		\draw [style=syst-wire] (10.center) to (9.center);
		\draw [style=box-wire] (15.center) to (14.center);
		\draw [style=box-wire] (14.center) to (13.center);
		\draw [style=box-wire] (13.center) to (12.center);
		\draw [style=box-wire] (12.center) to (15.center);
		\draw [style=syst-wire] (19.center) to (18.center);
		\draw [style=syst-wire] (21.center) to (20.center);
		\draw [style=syst-wire] (23.center) to (22.center);
		\draw [style=syst-wire] (25.center) to (24.center);
		\draw [style=box-wire] (29.center) to (28.center);
		\draw [style=box-wire] (28.center) to (27.center);
		\draw [style=box-wire] (27.center) to (26.center);
		\draw [style=box-wire] (26.center) to (29.center);
		\draw [style=syst-wire] (31.center) to (30.center);
		\draw [style=syst-wire] (33.center) to (32.center);
		\draw [style=box-wire] (38.center) to (37.center);
		\draw [style=box-wire] (37.center) to (36.center);
		\draw [style=box-wire] (36.center) to (35.center);
		\draw [style=box-wire] (35.center) to (38.center);
		\draw [style=syst-wire] (42.center) to (41.center);
		\draw [style=syst-wire] (46.center) to (45.center);
		\draw [style=syst-wire] (48.center) to (47.center);
		\draw [style=syst-wire] (50.center) to (49.center);
		\draw [style=syst-wire] (52.center) to (51.center);
		\draw [style=syst-wire] (54.center) to (53.center);
		\draw [style=syst-wire] (61.center) to (60.center);
		\draw [style=syst-wire] (63.center) to (62.center);
		\draw [style=syst-wire] (105.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spacetime_process_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=none] (3) at (-8.5, -1.5) {};
		\node [style=none] (4) at (-8.5, 1.5) {};
		\node [style=none] (5) at (-6.5, 1.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-3.5, -1.5) {};
		\node [style=none] (13) at (-3.5, 1.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (-4.5, 1) {};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-1.5, -1) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (3.5, -1) {};
		\node [style=none] (24) at (6.5, -1) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (1.5, -1.5) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=none] (29) at (3.5, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (31) at (3.5, 0) {};
		\node [style=none] (32) at (6.5, 0) {};
		\node [style=none] (33) at (8.5, -1) {};
		\node [style=none] (34) at (8.5, -1.5) {};
		\node [style=none] (35) at (6.5, -1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (8.5, 1.5) {};
		\node [style=none] (38) at (8.5, 1) {};
		\node [style=none] (39) at (8.5, 0) {};
		\node [style=none] (40) at (5.5, 1) {};
		\node [style=none] (41) at (6.5, 1) {};
		\node [style=none] (42) at (8.5, -1) {};
		\node [style=none] (43) at (8.5, 0) {};
		\node [style=none] (44) at (-1.5, 1) {};
		\node [style=none] (45) at (-0.5, 1) {};
		\node [style=none] (46) at (0.5, 1) {};
		\node [style=none] (47) at (1.5, 1) {};
		\node [style=none] (48) at (8.5, 1) {};
		\node [style=none] (49) at (9.5, 1) {};
		\node [style=none] (50) at (8.5, 0) {};
		\node [style=none] (51) at (9.5, 0) {};
		\node [style=none] (52) at (8.5, -1) {};
		\node [style=none] (53) at (9.5, -1) {};
		\node [style=none] (54) at (-9.5, 1) {};
		\node [style=none] (55) at (-9.5, 0) {};
		\node [style=none] (56) at (-9.5, 0) {};
		\node [style=none] (57) at (-9.5, 1) {};
		\node [style=none] (58) at (-8.5, 1) {};
		\node [style=none] (59) at (-9.5, 0) {};
		\node [style=none] (60) at (-8.5, 0) {};
		\node [style=none] (61) at (-8.5, -1) {};
		\node [style=none] (62) at (-9, 1.5) {$\scriptstyle R_0$};
		\node [style=none] (63) at (4, 1.5) {$\scriptstyle \widetilde T_5$};
		\node [style=none] (64) at (6, 1.5) {$\scriptstyle \widetilde T_6$};
		\node [style=none] (65) at (-1, 1.5) {$\scriptstyle \widetilde T_3$};
		\node [style=none] (66) at (1, 1.5) {$\scriptstyle \widetilde T_4$};
		\node [style=none] (67) at (-6, 1.5) {$\scriptstyle \widetilde T_1$};
		\node [style=none] (68) at (-4, 1.5) {$\scriptstyle \widetilde T_2$};
		\node [style=none] (69) at (9, 1.5) {$\scriptstyle R_7$};
		\node [style=none] (70) at (-9, 0.5) {$\scriptstyle S_0$};
		\node [style=none] (71) at (9.25, 0.5) {$\scriptstyle S_7$};
		\node [style=none] (72) at (-9, -0.5) {$\scriptstyle C_0$};
		\node [style=none] (73) at (-7.5, 0) {$\widetilde{\set T}^{0\to 1}$};
		\node [style=none] (74) at (-2.5, 0) {$\widetilde{\set T}^{2\to 3}$};
		\node [style=none] (75) at (2.5, 0) {$\widetilde{\set T}^{4\to 5}$};
		\node [style=none] (76) at (7.5, 0) {$\widetilde{\set T}^{6\to 7}$};
		\node [style=none] (77) at (9.25, -0.5) {$\scriptstyle C_7$};
		\node [style=none] (78) at (-6, 0.5) {$\scriptstyle S_1$};
		\node [style=none] (79) at (-1, 0.5) {$\scriptstyle S_3$};
		\node [style=none] (80) at (-4, 0.5) {$\scriptstyle S_2$};
		\node [style=none] (81) at (1, 0.5) {$\scriptstyle S_4$};
		\node [style=none] (82) at (4, 0.5) {$\scriptstyle S_5$};
		\node [style=none] (83) at (6, 0.5) {$\scriptstyle S_6$};
		\node [style=none] (84) at (-6, -0.5) {$\scriptstyle C_1$};
		\node [style=none] (85) at (-4, -0.5) {$\scriptstyle C_2$};
		\node [style=none] (86) at (-1, -0.5) {$\scriptstyle C_3$};
		\node [style=none] (87) at (1, -0.5) {$\scriptstyle C_4$};
		\node [style=none] (88) at (4, -0.5) {$\scriptstyle C_5$};
		\node [style=none] (89) at (6, -0.5) {$\scriptstyle C_6$};
		\node [style=none] (90) at (-9.5, -1) {};
		\node [style=none] (91) at (-9.5, -1) {};
		\node [style=none] (92) at (-9.5, -1) {};
		\node [style=none] (93) at (-8.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (0.center);
		\draw [style=box-wire] (5.center) to (4.center);
		\draw [style=box-wire] (4.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (2.center) to (5.center);
		\draw [style=syst-wire] (7.center) to (6.center);
		\draw [style=syst-wire] (9.center) to (8.center);
		\draw [style=box-wire] (14.center) to (13.center);
		\draw [style=box-wire] (13.center) to (12.center);
		\draw [style=box-wire] (12.center) to (11.center);
		\draw [style=box-wire] (11.center) to (14.center);
		\draw [style=syst-wire] (18.center) to (17.center);
		\draw [style=syst-wire] (20.center) to (19.center);
		\draw [style=syst-wire] (22.center) to (21.center);
		\draw [style=syst-wire] (24.center) to (23.center);
		\draw [style=box-wire] (28.center) to (27.center);
		\draw [style=box-wire] (27.center) to (26.center);
		\draw [style=box-wire] (26.center) to (25.center);
		\draw [style=box-wire] (25.center) to (28.center);
		\draw [style=syst-wire] (30.center) to (29.center);
		\draw [style=syst-wire] (32.center) to (31.center);
		\draw [style=box-wire] (37.center) to (36.center);
		\draw [style=box-wire] (36.center) to (35.center);
		\draw [style=box-wire] (35.center) to (34.center);
		\draw [style=box-wire] (34.center) to (37.center);
		\draw [style=syst-wire] (41.center) to (40.center);
		\draw [style=syst-wire] (45.center) to (44.center);
		\draw [style=syst-wire] (47.center) to (46.center);
		\draw [style=syst-wire] (49.center) to (48.center);
		\draw [style=syst-wire] (51.center) to (50.center);
		\draw [style=syst-wire] (53.center) to (52.center);
		\draw [style=syst-wire] (58.center) to (57.center);
		\draw [style=syst-wire] (60.center) to (59.center);
		\draw [style=syst-wire] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.5, 0.5) {$\scriptstyle P_S$};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-0.5, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (7.center) to (5.center);
		\draw [style=box-wire] (8.center) to (12.center);
		\draw [style=box-wire] (8.center) to (11.center);
		\draw [style=box-wire] (11.center) to (10.center);
		\draw [style=box-wire, bend right=270, looseness=1.25] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> time-delocalized_A_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (4.75, -1) {};
		\node [style=none] (20) at (-4.75, -1) {};
		\node [style=none] (21) at (-3.75, -1) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (-2.75, 0) {$\scriptstyle L_B$};
		\node [style=none] (25) at (2.75, 0) {$\scriptstyle R_B$};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {$\scriptstyle B_I$};
		\node [style=none] (28) at (1.25, -0.25) {$\scriptstyle B_O$};
		\node [style=none] (29) at (-1.25, 1.5) {$\scriptstyle E_B'$};
        \node [style=none] (29) at (1.25, 1.5) {$\scriptstyle E_B'$};
        \node [style=none] (30) at (4.25, 0.5) {$\scriptstyle F_S$};
		\node [style=none] (31) at (-4.25, 0.5) {$\scriptstyle P_S$};
		\node [style=none] (32) at (-4.25, -0.5) {$\scriptstyle P_C$};
		\node [style=none] (33) at (4.25, -0.5) {$\scriptstyle F_C$};
		\node [style=none] (34) at (-5, 1) {};
		\node [style=none] (35) at (-3.75, 1) {};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (4.75, 0) {};
		\node [style=none] (38) at (-4.25, 1.5) {$\scriptstyle A_O$};
		\node [style=none] (39) at (4.25, 1.5) {$\scriptstyle A_I$};
		\node [style=small-square] (40) at (-5.5, 1) {$\scriptstyle U_A$};
		\node [style=none] (41) at (-6.5, 1) {};
		\node [style=none] (42) at (-6.5, 2.25) {};
		\node [style=none] (43) at (4.75, 2.25) {};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=none] (45) at (4.75, 2.25) {};
		\node [style=none] (46) at (-6.5, 1) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=small-square] (48) at (0, -0.75) {$\scriptstyle U_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=syst-wire] (34.center) to (35.center);
		\draw [style=syst-wire] (36.center) to (37.center);
		\draw [style=syst-wire] (42.center) to (43.center);
		\draw [style=syst-wire, bend left=90, looseness=1.50] (41.center) to (42.center);
		\draw [style=syst-wire, bend right=90, looseness=1.50] (44.center) to (45.center);
		\draw [style=syst-wire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> time-delocalized_B_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (3.75, 1) {};
		\node [style=none] (17) at (4.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (4.75, -1) {};
		\node [style=none] (20) at (-4.75, -1) {};
		\node [style=none] (21) at (-3.75, -1) {};
		\node [style=none] (22) at (-2.75, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (-2.75, 0) {$\scriptstyle L_A$};
		\node [style=none] (25) at (2.75, 0) {$\scriptstyle R_A$};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {$\scriptstyle A_I$};
		\node [style=none] (28) at (1.25, -0.25) {$\scriptstyle A_O$};
		\node [style=none] (29) at (-1.25, 1.5) {$\scriptstyle E_A'$};
        \node [style=none] (29) at (1.25, 1.5) {$\scriptstyle E_A'$};
		\node [style=none] (30) at (4.25, 0.5) {$\scriptstyle F_S$};
		\node [style=none] (31) at (-4.25, 0.5) {$\scriptstyle P_S$};
		\node [style=none] (32) at (-4.25, -0.5) {$\scriptstyle P_C$};
		\node [style=none] (33) at (4.25, -0.5) {$\scriptstyle F_C$};
		\node [style=none] (34) at (-5, 1) {};
		\node [style=none] (35) at (-3.75, 1) {};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (4.75, 0) {};
		\node [style=none] (38) at (-4.25, 1.5) {$\scriptstyle B_O$};
		\node [style=none] (39) at (4.25, 1.5) {$\scriptstyle B_I$};
		\node [style=small-square] (40) at (-5.5, 1) {$\scriptstyle U_B$};
		\node [style=none] (41) at (-6.5, 1) {};
		\node [style=none] (42) at (-6.5, 2.25) {};
		\node [style=none] (43) at (4.75, 2.25) {};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=none] (45) at (4.75, 2.25) {};
		\node [style=none] (46) at (-6.5, 1) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=small-square] (48) at (0, -0.75) {$\scriptstyle U_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=syst-wire] (34.center) to (35.center);
		\draw [style=syst-wire] (36.center) to (37.center);
		\draw [style=syst-wire] (42.center) to (43.center);
		\draw [style=syst-wire, bend left=90, looseness=1.50] (41.center) to (42.center);
		\draw [style=syst-wire, bend right=90, looseness=1.50] (44.center) to (45.center);
		\draw [style=syst-wire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> time_coordinates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-4.5, -1.75) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (5) at (4.5, 1.25) {};
		\node [style=none] (6) at (2, -1.75) {};
		\node [style=none] (7) at (4.5, -1.75) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-4.5, 0.5) {};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (4.5, -1) {};
		\node [style=none] (19) at (5.5, -1) {};
		\node [style=none] (20) at (-5.5, -1) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (-3.25, -0.25) {};
		\node [style=none] (23) at (3.25, -0.25) {};
		\node [style=none] (24) at (-3.25, -0.25) {$\scriptstyle\Pi_A(U_B)$};
		\node [style=none] (25) at (3.25, -0.25) {$\scriptstyle\Phi_A(U_B)$};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {$\scriptstyle A_I$};
		\node [style=none] (28) at (1.5, -0.5) {$\scriptstyle A_O$};
		\node [style=none] (29) at (0, 1) {$\scriptstyle E$};
		\node [style=none] (30) at (5, 1) {$\scriptstyle F_S$};
		\node [style=none] (31) at (-5, 1) {$\scriptstyle P_S$};
		\node [style=none] (32) at (-5, -0.5) {$\scriptstyle P_C$};
		\node [style=none] (33) at (5, -0.5) {$\scriptstyle F_C$};
		\node [style=small-square] (34) at (0, -1) {$\scriptstyle U_A$};
		\node [style=none] (35) at (-1, 1.75) {};
		\node [style=none] (36) at (-1, -2.25) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none] (38) at (1, -2.25) {};
		\node [style=none] (39) at (5.5, 1.75) {};
		\node [style=none] (40) at (5.5, -2.25) {};
		\node [style=none] (41) at (-5.5, 1.75) {};
		\node [style=none] (42) at (-5.5, -2.25) {};
		\node [style=none] (45) at (5.5, 2.25) {$\scriptstyle t_3$};
		\node [style=none] (47) at (-5.5, 2.25) {$\scriptstyle t_0$};
		\node [style=none] (48) at (-1, 2.25) {$\scriptstyle t_1$};
		\node [style=none] (49) at (1, 2.25) {$\scriptstyle t_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=contr-wire] (41.center) to (42.center);
		\draw [style=contr-wire] (35.center) to (36.center);
		\draw [style=contr-wire] (37.center) to (38.center);
		\draw [style=contr-wire] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> timecircuit_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (3) at (-6, 0.75) {$\mathbf I$};
		\node [style=none] (4) at (-7.5, 0.75) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-5.75, 0.75) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-7, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (9) at (-5, 1.25) {$\scriptstyle T_1$};
		\node [style=small-square] (10) at (-2, 0.75) {$\mathbf I$};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-1.75, 0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-3, 1.25) {$\scriptstyle T_2$};
		\node [style=none] (16) at (-1, 1.25) {$\scriptstyle T_3$};
		\node [style=small-square] (17) at (2, 0.75) {$\mathbf I$};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (3.5, 0.75) {};
		\node [style=none] (22) at (1, 1.25) {$\scriptstyle T_4$};
		\node [style=none] (23) at (3, 1.25) {$\scriptstyle T_5$};
		\node [style=small-square] (24) at (6, 0.75) {$\mathbf I$};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (5.75, 0.75) {};
		\node [style=none] (27) at (6.25, 0.75) {};
		\node [style=none] (28) at (7.5, 0.75) {};
		\node [style=none] (29) at (5, 1.25) {$\scriptstyle T_6$};
		\node [style=none] (30) at (7, 1.25) {$\scriptstyle T_7$};
		\node [style=small-square] (31) at (-4, 0.75) {$\scriptstyle U_B$};
		\node [style=small-square] (32) at (0, 0.75) {$\scriptstyle U_A$};
		\node [style=small-square] (33) at (4, 0.75) {$\scriptstyle U_B$};
		\node [style=small-square] (34) at (-6, -0.75) {$\mathbf I$};
		\node [style=none] (35) at (-7.5, -0.75) {};
		\node [style=none] (36) at (-6.25, -0.75) {};
		\node [style=none] (37) at (-5.75, -0.75) {};
		\node [style=none] (38) at (-4.25, -0.75) {};
		\node [style=small-square] (39) at (-2, -0.75) {$\mathbf I$};
		\node [style=none] (40) at (-3.75, -0.75) {};
		\node [style=none] (41) at (-2.25, -0.75) {};
		\node [style=none] (42) at (-1.75, -0.75) {};
		\node [style=none] (43) at (-0.25, -0.75) {};
		\node [style=small-square] (44) at (2, -0.75) {$\mathbf I$};
		\node [style=none] (45) at (0.25, -0.75) {};
		\node [style=none] (46) at (1.75, -0.75) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (3.75, -0.75) {};
		\node [style=small-square] (49) at (6, -0.75) {$\mathbf I$};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=none] (51) at (5.75, -0.75) {};
		\node [style=none] (52) at (6.25, -0.75) {};
		\node [style=none] (53) at (7.5, -0.75) {};
		\node [style=small-square] (55) at (0, -0.75) {$\mathbf I$};
		\node [style=none] (57) at (-7, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (58) at (-5, -0.25) {$\scriptstyle C_1$};
		\node [style=none] (59) at (-3, -0.25) {$\scriptstyle C_2$};
		\node [style=none] (60) at (-1, -0.25) {$\scriptstyle C_3$};
		\node [style=none] (61) at (1, -0.25) {$\scriptstyle C_4$};
		\node [style=none] (62) at (3, -0.25) {$\scriptstyle C_5$};
		\node [style=none] (63) at (5, -0.25) {$\scriptstyle C_6$};
		\node [style=none] (64) at (7, -0.25) {$\scriptstyle C_7$};
		\node [style=none] (67) at (-8, -1.25) {};
		\node [style=none] (68) at (-8, 1.25) {};
		\node [style=none] (69) at (-7.5, -0.75) {};
		\node [style=none] (70) at (-7.5, 0.75) {};
		\node [style=none] (71) at (-8, 0) {$\phi$};
		\node [style=none] (72) at (-7.5, 0.75) {};
		\node [style=none] (73) at (7.5, 0.75) {};
		\node [style=none] (74) at (7.5, -0.75) {};
		\node [style=none] (75) at (8, 1.25) {};
		\node [style=none] (76) at (8, -1.25) {};
		\node [style=none] (79) at (7.5, -0.75) {};
		\node [style=none] (80) at (8, 0) {$\psi$};
		\node [style=none] (81) at (7.5, -0.75) {};
		\node [style=none] (82) at (7.5, -0.75) {};
		\node [style=none] (83) at (-7.5, 1.25) {};
		\node [style=none] (84) at (-7.5, -1.25) {};
		\node [style=none] (85) at (7.5, -1.25) {};
		\node [style=none] (86) at (7.5, 1.25) {};
		\node [style=new style 0] (87) at (-4, -0.75) {};
		\node [style=none] (88) at (-4, 0.5) {};
		\node [style=new style 1] (89) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (4.center) to (5.center);
		\draw [style=syst-wire] (6.center) to (7.center);
		\draw [style=syst-wire] (11.center) to (12.center);
		\draw [style=syst-wire] (13.center) to (14.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=syst-wire] (25.center) to (26.center);
		\draw [style=syst-wire] (27.center) to (28.center);
		\draw [style=syst-wire] (35.center) to (36.center);
		\draw [style=syst-wire] (37.center) to (38.center);
		\draw [style=syst-wire] (40.center) to (41.center);
		\draw [style=syst-wire] (42.center) to (43.center);
		\draw [style=syst-wire] (45.center) to (46.center);
		\draw [style=syst-wire] (47.center) to (48.center);
		\draw [style=syst-wire] (50.center) to (51.center);
		\draw [style=syst-wire] (52.center) to (53.center);
		\draw [style=box-wire, bend right=90] (68.center) to (67.center);
		\draw [style=box-wire] (68.center) to (83.center);
		\draw [style=box-wire] (83.center) to (84.center);
		\draw [style=box-wire] (84.center) to (67.center);
		\draw [style=box-wire, bend left=90] (75.center) to (76.center);
		\draw [style=box-wire] (75.center) to (86.center);
		\draw [style=box-wire] (86.center) to (85.center);
		\draw [style=box-wire] (85.center) to (76.center);
		\draw [style=syst-wire] (87) to (88.center);
		\draw [style=syst-wire] (33) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> timecircuit_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (0) at (-6, 0.75) {$\mathbf I$};
		\node [style=none] (2) at (-6.25, 0.75) {};
		\node [style=none] (3) at (-5.75, 0.75) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-7, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (6) at (-5, 1.25) {$\scriptstyle T_1$};
		\node [style=small-square] (7) at (-2, 0.75) {$\mathbf I$};
		\node [style=none] (8) at (-3.5, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-3, 1.25) {$\scriptstyle T_2$};
		\node [style=none] (13) at (-1, 1.25) {$\scriptstyle T_3$};
		\node [style=small-square] (14) at (2, 0.75) {$\mathbf I$};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (1, 1.25) {$\scriptstyle T_4$};
		\node [style=none] (20) at (3, 1.25) {$\scriptstyle T_5$};
		\node [style=small-square] (21) at (6, 0.75) {$\mathbf I$};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (5.75, 0.75) {};
		\node [style=none] (24) at (6.25, 0.75) {};
		\node [style=none] (26) at (5, 1.25) {$\scriptstyle T_6$};
		\node [style=none] (27) at (7, 1.25) {$\scriptstyle T_7$};
		\node [style=small-square] (28) at (-4, 0.75) {$\scriptstyle U_A$};
		\node [style=small-square] (29) at (0, 0.75) {$\scriptstyle U_B$};
		\node [style=small-square] (30) at (4, 0.75) {$\scriptstyle U_A$};
		\node [style=small-square] (31) at (-6, -0.75) {$\mathbf I$};
		\node [style=none] (33) at (-6.25, -0.75) {};
		\node [style=none] (34) at (-5.75, -0.75) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=small-square] (36) at (-2, -0.75) {$\mathbf I$};
		\node [style=none] (37) at (-3.75, -0.75) {};
		\node [style=none] (38) at (-2.25, -0.75) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (-0.25, -0.75) {};
		\node [style=small-square] (41) at (2, -0.75) {$\mathbf I$};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=none] (43) at (1.75, -0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=small-square] (46) at (6, -0.75) {$\mathbf I$};
		\node [style=none] (47) at (4.25, -0.75) {};
		\node [style=none] (48) at (5.75, -0.75) {};
		\node [style=none] (49) at (6.25, -0.75) {};
		\node [style=small-square] (52) at (0, -0.75) {$\mathbf I$};
		\node [style=none] (54) at (-7, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (55) at (-5, -0.25) {$\scriptstyle C_1$};
		\node [style=none] (56) at (-3, -0.25) {$\scriptstyle C_2$};
		\node [style=none] (57) at (-1, -0.25) {$\scriptstyle C_3$};
		\node [style=none] (58) at (1, -0.25) {$\scriptstyle C_4$};
		\node [style=none] (59) at (3, -0.25) {$\scriptstyle C_5$};
		\node [style=none] (60) at (5, -0.25) {$\scriptstyle C_6$};
		\node [style=none] (61) at (7, -0.25) {$\scriptstyle C_7$};
		\node [style=none] (80) at (-7.5, 0.75) {};
		\node [style=none] (81) at (-7.5, -0.75) {};
		\node [style=none] (82) at (-8, -1.25) {};
		\node [style=none] (83) at (-8, 1.25) {};
		\node [style=none] (84) at (-7.5, -0.75) {};
		\node [style=none] (85) at (-7.5, 0.75) {};
		\node [style=none] (86) at (-8, 0) {$\phi$};
		\node [style=none] (87) at (-7.5, 0.75) {};
		\node [style=none] (88) at (-7.5, 1.25) {};
		\node [style=none] (89) at (-7.5, -1.25) {};
		\node [style=none] (90) at (7.5, 0.75) {};
		\node [style=none] (91) at (7.5, -0.75) {};
		\node [style=none] (92) at (7.5, 0.75) {};
		\node [style=none] (93) at (7.5, -0.75) {};
		\node [style=none] (94) at (8, 1.25) {};
		\node [style=none] (95) at (8, -1.25) {};
		\node [style=none] (96) at (7.5, -0.75) {};
		\node [style=none] (97) at (8, 0) {$\psi$};
		\node [style=none] (98) at (7.5, -0.75) {};
		\node [style=none] (99) at (7.5, -0.75) {};
		\node [style=none] (100) at (7.5, -1.25) {};
		\node [style=none] (101) at (7.5, 1.25) {};
		\node [style=new style 0] (102) at (-4, -0.75) {};
		\node [style=none] (103) at (-4, 0.5) {};
		\node [style=new style 1] (104) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (3.center) to (4.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (17.center) to (18.center);
		\draw [style=syst-wire] (22.center) to (23.center);
		\draw [style=syst-wire] (34.center) to (35.center);
		\draw [style=syst-wire] (37.center) to (38.center);
		\draw [style=syst-wire] (39.center) to (40.center);
		\draw [style=syst-wire] (42.center) to (43.center);
		\draw [style=syst-wire] (44.center) to (45.center);
		\draw [style=syst-wire] (47.center) to (48.center);
		\draw [style=box-wire, bend right=90] (83.center) to (82.center);
		\draw [style=box-wire] (83.center) to (88.center);
		\draw [style=box-wire] (88.center) to (89.center);
		\draw [style=box-wire] (89.center) to (82.center);
		\draw [style=syst-wire] (87.center) to (2.center);
		\draw [style=syst-wire] (84.center) to (33.center);
		\draw [style=box-wire, bend left=90] (94.center) to (95.center);
		\draw [style=box-wire] (94.center) to (101.center);
		\draw [style=box-wire] (101.center) to (100.center);
		\draw [style=box-wire] (100.center) to (95.center);
		\draw [style=syst-wire] (24.center) to (92.center);
		\draw [style=syst-wire] (49.center) to (99.center);
		\draw [style=syst-wire] (102) to (103.center);
		\draw [style=syst-wire] (104) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> timecircuit_fragment_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (2, 2.5) {};
		\node [style=none] (5) at (4, 2.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-3, -1.5) {};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (-5, 1.5) {};
		\node [style=none] (15) at (-5, -1.5) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (5, 1.5) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-4, 1.5) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=new style 0] (22) at (-3, -1.5) {};
		\node [style=new style 1] (23) at (3, -1.5) {};
		\node [style=none] (24) at (4.5, -1) {$\scriptstyle C_0$};
		\node [style=none] (25) at (-4.5, -1) {$\scriptstyle C_0$};
		\node [style=none] (26) at (-4.75, 2) {$\scriptstyle T_1$};
		\node [style=none] (27) at (-1.25, 2) {$\scriptstyle T_2$};
		\node [style=none] (28) at (4.75, 2) {$\scriptstyle T_6$};
		\node [style=none] (29) at (1.25, 2) {$\scriptstyle T_5$};
		\node [style=none] (30) at (-3, 1.5) {$\scriptstyle U_B$};
		\node [style=none] (31) at (3, 1.5) {$\scriptstyle U_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (2.center);
		\draw [style=box-wire] (2.center) to (3.center);
		\draw [style=box-wire] (3.center) to (0.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (6.center);
		\draw [style=box-wire] (6.center) to (7.center);
		\draw [style=box-wire] (7.center) to (4.center);
		\draw [style=box-wire] (14.center) to (20.center);
		\draw [style=box-wire] (8.center) to (19.center);
		\draw [style=box-wire] (18.center) to (9.center);
		\draw [style=box-wire] (21.center) to (17.center);
		\draw [style=box-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (14.center) to (20.center);
		\draw [style=syst-wire] (8.center) to (19.center);
		\draw [style=syst-wire] (18.center) to (9.center);
		\draw [style=syst-wire] (21.center) to (17.center);
		\draw [style=syst-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (11.center) to (23);
		\draw [style=syst-wire] (10.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> timeframe_B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=none] (2) at (-5.25, -1.5) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (5.25, 1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (5.25, -1.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-6.25, 1) {};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=none] (17) at (6.25, 1) {};
		\node [style=none] (18) at (5.25, -1) {};
		\node [style=none] (19) at (6.25, -1) {};
		\node [style=none] (20) at (-6.25, -1) {};
		\node [style=none] (21) at (-5.25, -1) {};
		\node [style=none] (22) at (-3.5, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (-3.5, 0) {$\scriptstyle\Pi_B(U_A, \phi , \psi)$};
		\node [style=none] (25) at (3.5, 0) {$\scriptstyle\Phi_B(U_A, \phi, \psi)$};
		\node [style=none] (26) at (1.25, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {$\scriptstyle B_I$};
		\node [style=none] (28) at (1.25, -0.25) {$\scriptstyle B_O$};
		\node [style=none] (29) at (0, 1.25) {$\scriptstyle E$};
		\node [style=none] (30) at (5.75, 1.5) {$\scriptstyle P_S'$};
		\node [style=none] (31) at (-5.75, 1.5) {$\scriptstyle P_S'$};
		\node [style=none] (32) at (-5.75, -0.5) {$\scriptstyle P_C$};
		\node [style=none] (33) at (5.75, -0.5) {$\scriptstyle F_C$};
		\node [style=none] (34) at (-5.25, 0) {};
		\node [style=none] (35) at (-6.25, 0) {};
		\node [style=none] (36) at (-5.75, 0.5) {$\scriptstyle F_S'$};
		\node [style=none] (37) at (6.25, 0) {};
		\node [style=none] (38) at (5.25, 0) {};
		\node [style=none] (39) at (5.75, 0.5) {$\scriptstyle F_S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=syst-wire] (35.center) to (34.center);
		\draw [style=syst-wire] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> timestep_control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (0) at (0, 0) {$\mathbf I$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1, 0.5) {$\scriptstyle C_i$};
		\node [style=none] (6) at (1.25, 0.5) {$\scriptstyle C_{i+1}$};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (2.center);
		\draw [style=syst-wire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> timestep_target.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (0) at (0, 0) {$\mathbf I$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1, 0.5) {$\scriptstyle T_{i}$};
		\node [style=none] (6) at (1.25, 0.5) {$\scriptstyle T_{i+1}$};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (2.center);
		\draw [style=syst-wire] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace_fragments_timecircuit_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small-square] (0) at (-6.5, 0.75) {$\mathbf I$};
		\node [style=none] (1) at (-9, 0.75) {};
		\node [style=none] (2) at (-8.25, 0.75) {};
		\node [style=none] (3) at (-6, 0.75) {};
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=none] (5) at (-8.5, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-1, 1.25) {$\scriptstyle T_3$};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (1, 1.25) {$\scriptstyle T_4$};
		\node [style=none] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (6.5, 0.75) {};
		\node [style=none] (21) at (8.25, 0.75) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=none] (24) at (8.5, 1.25) {$\scriptstyle T_7$};
		\node [style=small-square] (25) at (-4.75, 0.75) {$\scriptstyle U_B$};
		\node [style=small-square] (26) at (0, 0.75) {$\scriptstyle U_A$};
		\node [style=small-square] (27) at (4.75, 0.75) {$\scriptstyle U_B$};
		\node [style=small-square] (28) at (-6.5, -0.75) {$\mathbf I$};
		\node [style=none] (29) at (-9, -0.75) {};
		\node [style=none] (30) at (-8.25, -0.75) {};
		\node [style=none] (31) at (-6, -0.75) {};
		\node [style=none] (32) at (-5, -0.75) {};
		\node [style=none] (33) at (-4.5, -0.75) {};
		\node [style=none] (34) at (-4, -0.75) {};
		\node [style=none] (35) at (-1.25, -0.75) {};
		\node [style=none] (36) at (-0.25, -0.75) {};
		\node [style=none] (37) at (0.25, -0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (39) at (3.5, -0.75) {};
		\node [style=none] (40) at (4.5, -0.75) {};
		\node [style=none] (41) at (5, -0.75) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (8.25, -0.75) {};
		\node [style=none] (44) at (9, -0.75) {};
		\node [style=small-square] (45) at (0, -0.75) {$\mathbf I$};
		\node [style=none] (46) at (-8.5, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (53) at (8.5, -0.25) {$\scriptstyle C_7$};
		\node [style=none] (54) at (-9.5, -1.25) {};
		\node [style=none] (55) at (-9.5, 1.25) {};
		\node [style=none] (56) at (-9, -0.75) {};
		\node [style=none] (57) at (-9, 0.75) {};
		\node [style=none] (58) at (-9.5, 0) {$\phi$};
		\node [style=none] (59) at (-9, 0.75) {};
		\node [style=none] (60) at (9, 0.75) {};
		\node [style=none] (61) at (9, -0.75) {};
		\node [style=none] (62) at (9.5, 1.25) {};
		\node [style=none] (63) at (9.5, -1.25) {};
		\node [style=none] (64) at (9, -0.75) {};
		\node [style=none] (65) at (9.5, 0) {$\psi$};
		\node [style=none] (66) at (9, -0.75) {};
		\node [style=none] (67) at (9, -0.75) {};
		\node [style=none] (68) at (-9, 1.25) {};
		\node [style=none] (69) at (-9, -1.25) {};
		\node [style=none] (70) at (9, -1.25) {};
		\node [style=none] (71) at (9, 1.25) {};
		\node [style=new style 0] (72) at (-4.75, -0.75) {};
		\node [style=none] (73) at (-4.75, 0.5) {};
		\node [style=new style 1] (74) at (4.75, -0.75) {};
		\node [style=none] (75) at (-7.75, 0.75) {};
		\node [style=none] (76) at (-6, 0.75) {};
		\node [style=none] (77) at (-7.75, -0.75) {};
		\node [style=none] (78) at (-6, -0.75) {};
		\node [style=small-square] (79) at (-3, 0.75) {$\mathbf I$};
		\node [style=small-square] (80) at (-3, -0.75) {$\mathbf I$};
		\node [style=none] (81) at (-4, 0.75) {};
		\node [style=none] (82) at (-1.75, 0.75) {};
		\node [style=none] (83) at (-4, -0.75) {};
		\node [style=none] (84) at (-1.25, -0.75) {};
		\node [style=small-square] (85) at (3, 0.75) {$\mathbf I$};
		\node [style=small-square] (86) at (3, -0.75) {$\mathbf I$};
		\node [style=none] (87) at (1.75, 0.75) {};
		\node [style=none] (88) at (3.5, 0.75) {};
		\node [style=none] (89) at (1.75, -0.75) {};
		\node [style=none] (90) at (3.5, -0.75) {};
		\node [style=small-square] (91) at (6.5, 0.75) {$\mathbf I$};
		\node [style=small-square] (92) at (6.5, -0.75) {$\mathbf I$};
		\node [style=none] (93) at (6.5, 0.75) {};
		\node [style=none] (94) at (7.75, 0.75) {};
		\node [style=none] (95) at (6.5, -0.75) {};
		\node [style=none] (96) at (7.75, -0.75) {};
		\node [style=none] (97) at (-8, 2) {};
		\node [style=none] (98) at (-8, -1.5) {};
		\node [style=none] (103) at (-1.5, 2) {};
		\node [style=none] (104) at (-1.5, -1.5) {};
		\node [style=none] (105) at (1.5, 2) {};
		\node [style=none] (106) at (1.5, -1.5) {};
		\node [style=none] (111) at (8, 2) {};
		\node [style=none] (112) at (8, -1.5) {};
		\node [style=none] (113) at (-7.5, 1.25) {$\scriptstyle T_0$};
		\node [style=none] (116) at (-2, 1.25) {$\scriptstyle T_3$};
		\node [style=none] (119) at (-7.5, -0.25) {$\scriptstyle C_0$};
		\node [style=none] (124) at (7.5, -0.25) {$\scriptstyle C_7$};
		\node [style=none] (125) at (2, 1.25) {$\scriptstyle T_4$};
		\node [style=none] (128) at (7.5, 1.25) {$\scriptstyle T_7$};
		\node [style=none] (129) at (-8, -2) {$t_0$};
		\node [style=none] (132) at (-1.5, -2) {$t_3$};
		\node [style=none] (133) at (1.5, -2) {$t_4$};
		\node [style=none] (136) at (8, -2) {$t_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (2.center);
		\draw [style=syst-wire] (3.center) to (4.center);
		\draw [style=syst-wire] (7.center) to (8.center);
		\draw [style=syst-wire] (9.center) to (10.center);
		\draw [style=syst-wire] (13.center) to (14.center);
		\draw [style=syst-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (19.center) to (20.center);
		\draw [style=syst-wire] (21.center) to (22.center);
		\draw [style=syst-wire] (29.center) to (30.center);
		\draw [style=syst-wire] (31.center) to (32.center);
		\draw [style=syst-wire] (33.center) to (34.center);
		\draw [style=syst-wire] (35.center) to (36.center);
		\draw [style=syst-wire] (37.center) to (38.center);
		\draw [style=syst-wire] (39.center) to (40.center);
		\draw [style=syst-wire] (41.center) to (42.center);
		\draw [style=syst-wire] (43.center) to (44.center);
		\draw [style=box-wire, bend right=90] (55.center) to (54.center);
		\draw [style=box-wire] (55.center) to (68.center);
		\draw [style=box-wire] (68.center) to (69.center);
		\draw [style=box-wire] (69.center) to (54.center);
		\draw [style=box-wire, bend left=90] (62.center) to (63.center);
		\draw [style=box-wire] (62.center) to (71.center);
		\draw [style=box-wire] (71.center) to (70.center);
		\draw [style=box-wire] (70.center) to (63.center);
		\draw [style=syst-wire] (72) to (73.center);
		\draw [style=syst-wire] (27) to (74);
		\draw [style=syst-wire] (75.center) to (76.center);
		\draw [style=syst-wire] (77.center) to (78.center);
		\draw [style=syst-wire] (81.center) to (82.center);
		\draw [style=syst-wire] (83.center) to (84.center);
		\draw [style=syst-wire] (87.center) to (88.center);
		\draw [style=syst-wire] (89.center) to (90.center);
		\draw [style=syst-wire] (93.center) to (94.center);
		\draw [style=syst-wire] (95.center) to (96.center);
		\draw [style=contr-wire] (98.center) to (97.center);
		\draw [style=contr-wire] (104.center) to (103.center);
		\draw [style=contr-wire] (106.center) to (105.center);
		\draw [style=contr-wire] (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transformation_switch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (-1, 3.25) {};
		\node [style=none] (6) at (1, 3.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (15) at (2.5, -2.25) {};
		\node [style=none] (17) at (1, 2.75) {};
		\node [style=none] (18) at (2.5, 2.75) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (20) at (2.5, 1.75) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (-4.5, 2.75) {};
		\node [style=none] (24) at (-1, 2.75) {};
		\node [style=none] (25) at (-2.5, 1.75) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (-0.75, -0.75) {};
		\node [style=none] (33) at (1.75, -0.25) {$\scriptstyle A_O$};
		\node [style=none] (34) at (1.75, -0.25) {};
		\node [style=none] (35) at (1.75, 1.25) {};
		\node [style=none] (36) at (1.75, 1.25) {$\scriptstyle A_I$};
		\node [style=none] (37) at (1.75, 2.25) {$\scriptstyle F_S$};
		\node [style=none] (38) at (1.75, 3.25) {$\scriptstyle F_C$};
		\node [style=none] (39) at (0, 1.75) {};
		\node [style=none] (40) at (0, 1.75) {$\scriptscriptstyle W(U_B)$};
		\node [style=none] (41) at (0, -0.75) {$\scriptscriptstyle U_A$};
		\node [style=none] (50) at (-1.75, 3.25) {$\scriptstyle P_C$};
		\node [style=none] (51) at (-1.75, 2.25) {$\scriptstyle P_S$};
		\node [style=none] (52) at (-1.75, 1.25) {$\scriptstyle A_O$};
		\node [style=none] (53) at (-1.75, -0.25) {$\scriptstyle A_I$};
		\node [style=none] (54) at (2.5, -2.75) {};
		\node [style=none] (55) at (2.5, 3.25) {};
		\node [style=none] (56) at (2.5, 3.25) {};
		\node [style=none] (57) at (4.5, -2.75) {};
		\node [style=none] (58) at (4.5, 3.25) {};
		\node [style=none] (59) at (3.5, 0.5) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (61) at (3.5, 0.5) {$\scriptscriptstyle J_{A\to B}$};
		\node [style=none] (67) at (-4.5, -4) {};
		\node [style=none] (68) at (-4.5, 5) {};
		\node [style=none] (69) at (-4.5, 5) {};
		\node [style=none] (70) at (-2.5, -4) {};
		\node [style=none] (71) at (-2.5, 4) {};
		\node [style=none] (72) at (-3.5, 0.5) {};
		\node [style=none] (73) at (-3.5, 0.5) {};
		\node [style=none] (74) at (-3.5, 0.5) {$\scriptscriptstyle J_{A\to B}^\dagger$};
		\node [style=none] (75) at (-6, 2.75) {};
		\node [style=none] (76) at (-4.5, 2.75) {};
		\node [style=none] (77) at (-6, 1.5) {};
		\node [style=none] (78) at (-4.5, 1.5) {};
		\node [style=none] (79) at (-6, -1) {};
		\node [style=none] (80) at (-4.5, -1) {};
		\node [style=none] (81) at (-5.25, 2) {$\scriptstyle P_S'$};
		\node [style=none] (82) at (-5.25, -0.5) {$\scriptstyle B_O$};
		\node [style=none] (83) at (-6, -2.25) {};
		\node [style=none] (84) at (-4.5, -2.25) {};
		\node [style=none] (85) at (-5.25, -1.75) {$\scriptstyle B_I$};
		\node [style=none] (86) at (4.5, 2.75) {};
		\node [style=none] (87) at (6, 2.75) {};
		\node [style=none] (88) at (4.5, 1.5) {};
		\node [style=none] (89) at (9.5, 1.5) {};
		\node [style=none] (90) at (4.5, 0.25) {};
		\node [style=none] (91) at (9.5, 0.25) {};
		\node [style=none] (92) at (8.75, 2) {$\scriptstyle P_S'$};
		\node [style=none] (93) at (8.75, 0.75) {$\scriptstyle F_S'$};
		\node [style=none] (94) at (4.5, -1) {};
		\node [style=none] (95) at (9.5, -1) {};
		\node [style=none] (96) at (8.75, -0.5) {$\scriptstyle B_I$};
		\node [style=none] (97) at (-5.25, 3.25) {};
		\node [style=none] (98) at (-5.25, 3.25) {$\scriptstyle P_C$};
		\node [style=none] (99) at (-6, 0.25) {};
		\node [style=none] (100) at (-4.5, 0.25) {};
		\node [style=none] (101) at (-5.25, 0.75) {$\scriptstyle F_S'$};
		\node [style=none] (102) at (4.5, -2.25) {};
		\node [style=none] (103) at (9.5, -2.25) {};
		\node [style=none] (104) at (8.75, -1.75) {$\scriptstyle B_O$};
		\node [style=none] (105) at (5.25, 3.25) {$\scriptstyle F_C$};
		\node [style=none] (106) at (0.75, -2.25) {};
		\node [style=none] (107) at (1.75, -1.75) {$\scriptstyle P_S$};
		\node [style=none] (108) at (2.5, -2.25) {};
		\node [style=none] (109) at (0.75, -1.75) {};
		\node [style=none] (110) at (0, -1.75) {};
		\node [style=none] (111) at (0, -2.75) {};
		\node [style=none] (112) at (0.75, -2.75) {};
		\node [style=none] (113) at (0, -1.75) {};
		\node [style=none] (114) at (0.25, -2.25) {};
		\node [style=none] (115) at (0.25, -2.25) {$\phi$};
		\node [style=none] (116) at (0, -3) {};
		\node [style=none] (117) at (0, -4) {};
		\node [style=none] (118) at (-0.75, -4) {};
		\node [style=none] (119) at (-0.75, -3) {};
		\node [style=none] (120) at (0, -3) {};
		\node [style=none] (121) at (-0.75, -3.5) {};
		\node [style=none] (122) at (-2.5, -3.5) {};
		\node [style=none] (123) at (-0.25, -3.5) {};
		\node [style=none] (124) at (-0.25, -3.5) {$\psi$};
		\node [style=none] (125) at (-1.75, -3) {};
		\node [style=none] (126) at (-1.75, -3) {$\scriptstyle F_S$};
		\node [style=none] (127) at (6, 4) {};
		\node [style=none] (128) at (6, 2.25) {};
		\node [style=none] (129) at (6, 2.25) {};
		\node [style=none] (130) at (8, 2.25) {};
		\node [style=none] (131) at (8, 5) {};
		\node [style=none] (132) at (8, 2.75) {};
		\node [style=none] (133) at (9.5, 2.75) {};
		\node [style=none] (134) at (8.75, 3.25) {$\scriptstyle F_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (1.center) to (2.center);
		\draw [style=box-wire] (2.center) to (4.center);
		\draw [style=box-wire] (4.center) to (3.center);
		\draw [style=box-wire] (3.center) to (1.center);
		\draw [style=box-wire] (5.center) to (6.center);
		\draw [style=box-wire] (6.center) to (8.center);
		\draw [style=box-wire] (8.center) to (7.center);
		\draw [style=box-wire] (7.center) to (5.center);
		\draw [style=syst-wire] (17.center) to (18.center);
		\draw [style=syst-wire] (19.center) to (20.center);
		\draw [style=syst-wire] (21.center) to (22.center);
		\draw [style=syst-wire] (23.center) to (24.center);
		\draw [style=syst-wire] (25.center) to (26.center);
		\draw [style=syst-wire] (27.center) to (28.center);
		\draw [style=syst-wire] (29.center) to (30.center);
		\draw [style=syst-wire] (31.center) to (32.center);
		\draw [style=box-wire] (15.center) to (20.center);
		\draw [style=box-wire] (54.center) to (15.center);
		\draw [style=box-wire] (20.center) to (56.center);
		\draw [style=box-wire] (54.center) to (57.center);
		\draw [style=box-wire] (57.center) to (58.center);
		\draw [style=box-wire] (56.center) to (58.center);
		\draw [style=box-wire] (67.center) to (70.center);
		\draw [style=box-wire] (70.center) to (71.center);
		\draw [style=box-wire] (69.center) to (67.center);
		\draw [style=syst-wire] (75.center) to (76.center);
		\draw [style=syst-wire] (77.center) to (78.center);
		\draw [style=syst-wire] (79.center) to (80.center);
		\draw [style=syst-wire] (83.center) to (84.center);
		\draw [style=syst-wire] (86.center) to (87.center);
		\draw [style=syst-wire] (88.center) to (89.center);
		\draw [style=syst-wire] (90.center) to (91.center);
		\draw [style=syst-wire] (94.center) to (95.center);
		\draw [style=syst-wire] (99.center) to (100.center);
		\draw [style=syst-wire] (102.center) to (103.center);
		\draw [style=syst-wire] (108.center) to (106.center);
		\draw [style=box-wire] (109.center) to (113.center);
		\draw [style=box-wire] (109.center) to (112.center);
		\draw [style=box-wire] (112.center) to (111.center);
		\draw [style=box-wire, bend right=270, looseness=1.25] (111.center) to (113.center);
		\draw [style=box-wire] (119.center) to (120.center);
		\draw [style=box-wire, bend left=90] (120.center) to (117.center);
		\draw [style=box-wire] (117.center) to (118.center);
		\draw [style=box-wire] (118.center) to (119.center);
		\draw [style=syst-wire] (122.center) to (121.center);
		\draw [style=box-wire] (129.center) to (130.center);
		\draw [style=box-wire] (127.center) to (129.center);
		\draw [style=box-wire] (127.center) to (71.center);
		\draw [style=box-wire] (69.center) to (131.center);
		\draw [style=box-wire] (131.center) to (130.center);
		\draw [style=syst-wire] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transformed_AtoB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (-0.75, -3.25) {};
		\node [style=none] (3) at (0.75, -3.25) {};
		\node [style=none] (4) at (0.75, -2.5) {};
		\node [style=none] (5) at (2.25, -2.5) {};
		\node [style=none] (6) at (-2.25, -2.5) {};
		\node [style=none] (7) at (-0.75, -2.5) {};
		\node [style=none] (10) at (0, -2.5) {$\scriptscriptstyle U_B$};
		\node [style=none] (11) at (-1.5, -2) {$\scriptstyle B_I$};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (-1.5, 3.75) {};
		\node [style=none] (15) at (1.5, 3.75) {};
		\node [style=none] (16) at (-1.5, 3.25) {};
		\node [style=none] (17) at (-3, 3.25) {};
		\node [style=none] (18) at (-1.5, 3.25) {};
		\node [style=none] (19) at (-3, 2) {};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-2.25, 2.5) {$\scriptstyle P_S'$};
		\node [style=none] (24) at (-2.25, 0) {$\scriptstyle B_O$};
		\node [style=none] (25) at (-2.25, 3.75) {};
		\node [style=none] (26) at (-2.25, 3.75) {$\scriptstyle P_C$};
		\node [style=none] (27) at (-3, 0.75) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (-2.25, 1.25) {$\scriptstyle F_S'$};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=none] (32) at (2.25, 2.5) {$\scriptstyle P_S'$};
		\node [style=none] (33) at (2.25, 1.25) {$\scriptstyle F_S'$};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (2.25, 0) {$\scriptstyle B_I$};
		\node [style=none] (36) at (1.5, 2) {};
		\node [style=none] (37) at (1.5, 3.25) {};
		\node [style=none] (38) at (3, 3.25) {};
		\node [style=none] (39) at (2.25, 3.75) {$\scriptstyle F_C$};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (1.5, -0.5) {};
		\node [style=none] (42) at (0, 1.5) {$\scriptstyle \widetilde W$};
		\node [style=none] (43) at (1.5, -2) {$\scriptstyle B_O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (2.center) to (0.center);
		\draw [style=syst-wire] (4.center) to (5.center);
		\draw [style=syst-wire] (6.center) to (7.center);
		\draw [style=box-wire] (12.center) to (13.center);
		\draw [style=box-wire] (13.center) to (15.center);
		\draw [style=box-wire] (15.center) to (14.center);
		\draw [style=box-wire] (14.center) to (12.center);
		\draw [style=syst-wire] (17.center) to (18.center);
		\draw [style=syst-wire] (19.center) to (20.center);
		\draw [style=syst-wire] (21.center) to (22.center);
		\draw [style=syst-wire] (27.center) to (28.center);
		\draw [style=syst-wire] (37.center) to (38.center);
		\draw [style=syst-wire] (36.center) to (30.center);
		\draw [style=syst-wire] (40.center) to (31.center);
		\draw [style=syst-wire] (41.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transformed_background.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -2) {};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-6.5, -2.5) {};
		\node [style=none] (3) at (-8.5, -2.5) {};
		\node [style=none] (4) at (-8.5, 0.5) {};
		\node [style=none] (5) at (-6.5, 0.5) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-6.5, -1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=none] (12) at (-3.5, -2.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (18) at (-3.5, 0) {};
		\node [style=none] (19) at (-1.5, -2) {};
		\node [style=none] (20) at (1.5, -2) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (3.5, -2) {};
		\node [style=none] (24) at (6.5, -2) {};
		\node [style=none] (25) at (3.5, -2.5) {};
		\node [style=none] (26) at (1.5, -2.5) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (3.5, -1) {};
		\node [style=none] (32) at (6.5, -1) {};
		\node [style=none] (33) at (8.5, -2) {};
		\node [style=none] (34) at (8.5, -2.5) {};
		\node [style=none] (35) at (6.5, -2.5) {};
		\node [style=none] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (8.5, 0.5) {};
		\node [style=none] (38) at (8.5, 0) {};
		\node [style=none] (39) at (8.5, -1) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=none] (42) at (8.5, -2) {};
		\node [style=none] (43) at (8.5, -1) {};
		\node [style=none] (44) at (-1.5, 0) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0.5, 0) {};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (48) at (8.5, 0) {};
		\node [style=none] (49) at (9.5, 0) {};
		\node [style=none] (50) at (8.5, -1) {};
		\node [style=none] (51) at (9.5, -1) {};
		\node [style=none] (52) at (8.5, -2) {};
		\node [style=none] (53) at (9.5, -2) {};
		\node [style=none] (54) at (-11.5, 0) {};
		\node [style=none] (55) at (-11.5, -1) {};
		\node [style=none] (56) at (-11.5, -1) {};
		\node [style=none] (57) at (-11.5, 0) {};
		\node [style=none] (58) at (-8.5, 0) {};
		\node [style=none] (59) at (-11.5, -1) {};
		\node [style=none] (60) at (-8.5, -1) {};
		\node [style=none] (61) at (-8.5, -2) {};
		\node [style=none] (62) at (-11, 0.5) {$\scriptstyle R_0$};
		\node [style=none] (63) at (-6, 0.5) {$\scriptstyle T_1$};
		\node [style=none] (64) at (-4, 0.5) {$\scriptstyle T_2$};
		\node [style=none] (65) at (-1, 0.5) {$\scriptstyle T_3$};
		\node [style=none] (66) at (1, 0.5) {$\scriptstyle T_4$};
		\node [style=none] (67) at (4, 0.5) {$\scriptstyle T_5$};
		\node [style=none] (68) at (6, 0.5) {$\scriptstyle T_6$};
		\node [style=none] (69) at (9, 0.5) {$\scriptstyle R_7$};
		\node [style=none] (70) at (-11, -0.5) {$\scriptstyle S_0$};
		\node [style=none] (71) at (9, -0.5) {$\scriptstyle S_7$};
		\node [style=none] (73) at (-7.5, -1) {$\set T^{0\to 1}$};
		\node [style=none] (74) at (-2.5, -1) {$\set T^{2\to 3}$};
		\node [style=none] (75) at (2.5, -1) {$\set T^{4\to 5}$};
		\node [style=none] (76) at (7.5, -1) {$\set T^{6\to 7}$};
		\node [style=none] (77) at (9, -1.5) {$\scriptstyle C_7$};
		\node [style=none] (78) at (-6, -0.5) {$\scriptstyle S_1$};
		\node [style=none] (79) at (-1, -0.5) {$\scriptstyle S_3$};
		\node [style=none] (80) at (-4, -0.5) {$\scriptstyle S_2$};
		\node [style=none] (81) at (1, -0.5) {$\scriptstyle S_4$};
		\node [style=none] (82) at (4, -0.5) {$\scriptstyle S_5$};
		\node [style=none] (83) at (6, -0.5) {$\scriptstyle S_6$};
		\node [style=none] (84) at (-6, -1.5) {$\scriptstyle C_1$};
		\node [style=none] (85) at (-4, -1.5) {$\scriptstyle C_2$};
		\node [style=none] (86) at (-1, -1.5) {$\scriptstyle C_3$};
		\node [style=none] (87) at (1, -1.5) {$\scriptstyle C_4$};
		\node [style=none] (88) at (4, -1.5) {$\scriptstyle C_5$};
		\node [style=none] (89) at (6, -1.5) {$\scriptstyle C_6$};
		\node [style=none] (90) at (-9.5, -2) {};
		\node [style=none] (91) at (-9.5, -2) {};
		\node [style=none] (92) at (-9.5, -2) {};
		\node [style=none] (93) at (-8.5, -2) {};
		\node [style=none] (94) at (-9.5, 1) {};
		\node [style=none] (95) at (-10.5, -2.5) {};
		\node [style=none] (96) at (-9.5, -2.5) {};
		\node [style=none] (97) at (-10.5, 3.25) {};
		\node [style=none] (98) at (-5.5, 1) {};
		\node [style=none] (99) at (-4.5, 1) {};
		\node [style=none] (100) at (-5.5, -0.5) {};
		\node [style=none] (101) at (-4.5, -0.5) {};
		\node [style=none] (102) at (-0.5, 1) {};
		\node [style=none] (103) at (0.5, 1) {};
		\node [style=none] (104) at (-0.5, -0.5) {};
		\node [style=none] (105) at (0.5, -0.5) {};
		\node [style=none] (106) at (4.5, -0.5) {};
		\node [style=none] (107) at (5.5, -0.5) {};
		\node [style=none] (108) at (4.5, 1) {};
		\node [style=none] (109) at (5.5, 1) {};
		\node [style=none] (110) at (0, 1.5) {};
		\node [style=none] (111) at (-2.5, 1.5) {$\scriptstyle S_{A\to B}^{\dagger}$};
		\node [style=none] (112) at (-11.5, -2) {};
		\node [style=none] (113) at (-11.5, -2) {};
		\node [style=none] (114) at (-10.5, -2) {};
		\node [style=none] (115) at (-11, -1.5) {$\scriptstyle C_0$};
		\node [style=none] (116) at (-9.5, 3.25) {};
		\node [style=none] (117) at (-9.5, 2) {};
		\node [style=none] (118) at (-9.5, 3.25) {};
		\node [style=none] (119) at (-5.5, 2) {};
		\node [style=none] (120) at (-4.5, 2) {};
		\node [style=none] (121) at (-0.5, 2) {};
		\node [style=none] (122) at (0.5, 2) {};
		\node [style=none] (123) at (4.5, 2) {};
		\node [style=none] (124) at (5.5, 1) {};
		\node [style=none] (125) at (-5.5, 3.25) {};
		\node [style=none] (126) at (-4.5, 3.25) {};
		\node [style=none] (127) at (-0.5, 3.25) {};
		\node [style=none] (128) at (0.5, 3.25) {};
		\node [style=none] (129) at (4.5, 3.25) {};
		\node [style=none] (130) at (5.5, 3.25) {};
		\node [style=none] (131) at (-9.5, 2.75) {};
		\node [style=none] (132) at (-9.5, 2.75) {};
		\node [style=none] (133) at (-8.5, 2.75) {};
		\node [style=none] (134) at (-6.5, 2.75) {};
		\node [style=none] (135) at (-6.5, 2.75) {};
		\node [style=none] (136) at (-5.5, 2.75) {};
		\node [style=none] (137) at (-4.5, 2.75) {};
		\node [style=none] (138) at (-4.5, 2.75) {};
		\node [style=none] (139) at (-3.5, 2.75) {};
		\node [style=none] (140) at (-1.5, 2.75) {};
		\node [style=none] (141) at (-1.5, 2.75) {};
		\node [style=none] (142) at (-0.5, 2.75) {};
		\node [style=none] (143) at (0.5, 2.75) {};
		\node [style=none] (144) at (0.5, 2.75) {};
		\node [style=none] (145) at (1.5, 2.75) {};
		\node [style=none] (146) at (3.5, 2.75) {};
		\node [style=none] (147) at (3.5, 2.75) {};
		\node [style=none] (148) at (4.5, 2.75) {};
		\node [style=none] (149) at (-9, 3.25) {$\scriptstyle \widetilde T_1$};
		\node [style=none] (150) at (-6, 3.25) {$\scriptstyle \widetilde T_2$};
		\node [style=none] (151) at (-4, 3.25) {$\scriptstyle \widetilde T_3$};
		\node [style=none] (152) at (-1, 3.25) {$\scriptstyle \widetilde T_4$};
		\node [style=none] (153) at (1, 3.25) {$\scriptstyle \widetilde T_5$};
		\node [style=none] (154) at (4, 3.25) {$\scriptstyle \widetilde T_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=syst-wire] (1.center) to (0.center);
		\draw [style=box-wire] (5.center) to (4.center);
		\draw [style=box-wire] (4.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (2.center) to (5.center);
		\draw [style=syst-wire] (7.center) to (6.center);
		\draw [style=syst-wire] (9.center) to (8.center);
		\draw [style=box-wire] (14.center) to (13.center);
		\draw [style=box-wire] (13.center) to (12.center);
		\draw [style=box-wire] (12.center) to (11.center);
		\draw [style=box-wire] (11.center) to (14.center);
		\draw [style=syst-wire] (18.center) to (17.center);
		\draw [style=syst-wire] (20.center) to (19.center);
		\draw [style=syst-wire] (22.center) to (21.center);
		\draw [style=syst-wire] (24.center) to (23.center);
		\draw [style=box-wire] (28.center) to (27.center);
		\draw [style=box-wire] (27.center) to (26.center);
		\draw [style=box-wire] (26.center) to (25.center);
		\draw [style=box-wire] (25.center) to (28.center);
		\draw [style=syst-wire] (30.center) to (29.center);
		\draw [style=syst-wire] (32.center) to (31.center);
		\draw [style=box-wire] (37.center) to (36.center);
		\draw [style=box-wire] (36.center) to (35.center);
		\draw [style=box-wire] (35.center) to (34.center);
		\draw [style=box-wire] (34.center) to (37.center);
		\draw [style=syst-wire] (41.center) to (40.center);
		\draw [style=syst-wire] (45.center) to (44.center);
		\draw [style=syst-wire] (47.center) to (46.center);
		\draw [style=syst-wire] (49.center) to (48.center);
		\draw [style=syst-wire] (51.center) to (50.center);
		\draw [style=syst-wire] (53.center) to (52.center);
		\draw [style=syst-wire] (58.center) to (57.center);
		\draw [style=syst-wire] (60.center) to (59.center);
		\draw [style=syst-wire] (93.center) to (92.center);
		\draw [style=box-wire] (95.center) to (97.center);
		\draw [style=box-wire] (96.center) to (95.center);
		\draw [style=box-wire] (96.center) to (94.center);
		\draw [style=box-wire] (100.center) to (101.center);
		\draw [style=box-wire] (101.center) to (99.center);
		\draw [style=box-wire] (100.center) to (98.center);
		\draw [style=box-wire] (104.center) to (102.center);
		\draw [style=box-wire] (104.center) to (105.center);
		\draw [style=box-wire] (105.center) to (103.center);
		\draw [style=box-wire] (106.center) to (107.center);
		\draw [style=box-wire] (107.center) to (109.center);
		\draw [style=box-wire] (106.center) to (108.center);
		\draw [style=box-wire] (94.center) to (98.center);
		\draw [style=box-wire] (99.center) to (102.center);
		\draw [style=box-wire] (103.center) to (108.center);
		\draw [style=syst-wire] (114.center) to (113.center);
		\draw [style=box-wire] (118.center) to (97.center);
		\draw [style=box-wire] (118.center) to (117.center);
		\draw [style=box-wire] (117.center) to (119.center);
		\draw [style=box-wire] (119.center) to (125.center);
		\draw [style=box-wire] (125.center) to (126.center);
		\draw [style=box-wire] (126.center) to (120.center);
		\draw [style=box-wire] (120.center) to (121.center);
		\draw [style=box-wire] (121.center) to (127.center);
		\draw [style=box-wire] (127.center) to (128.center);
		\draw [style=box-wire] (128.center) to (122.center);
		\draw [style=box-wire] (122.center) to (123.center);
		\draw [style=box-wire] (123.center) to (129.center);
		\draw [style=box-wire] (129.center) to (130.center);
		\draw [style=box-wire] (130.center) to (124.center);
		\draw [style=syst-wire] (133.center) to (132.center);
		\draw [style=syst-wire] (136.center) to (135.center);
		\draw [style=syst-wire] (139.center) to (138.center);
		\draw [style=syst-wire] (142.center) to (141.center);
		\draw [style=syst-wire] (145.center) to (144.center);
		\draw [style=syst-wire] (148.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transformed_fragments_AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -3.5) {};
		\node [style=none] (13) at (2.5, -3.5) {};
		\node [style=none] (14) at (-4.5, -0.5) {};
		\node [style=none] (15) at (-6.5, -3.5) {};
		\node [style=none] (16) at (4.5, -3.5) {};
		\node [style=none] (17) at (4.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=new style 0] (22) at (-2.5, -3.5) {};
		\node [style=new style 1] (23) at (2.5, -3.5) {};
		\node [style=none] (24) at (4, -3) {$\scriptstyle C_0$};
		\node [style=none] (25) at (-6, -3) {$\scriptstyle C_0$};
		\node [style=none] (26) at (-4, 0) {$\scriptstyle T_1$};
		\node [style=none] (27) at (-1, 0) {$\scriptstyle T_2$};
		\node [style=none] (28) at (4, 0) {$\scriptstyle T_6$};
		\node [style=none] (29) at (1, 0) {$\scriptstyle T_5$};
		\node [style=none] (30) at (-2.5, -0.5) {$\scriptstyle U_B$};
		\node [style=none] (31) at (2.5, -0.5) {$\scriptstyle U_B$};
		\node [style=none] (32) at (4.5, 1) {};
		\node [style=none] (33) at (4.5, -4) {};
		\node [style=none] (34) at (5.5, -4) {};
		\node [style=none] (35) at (5.5, 4) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (-0.5, 1) {};
		\node [style=none] (38) at (-0.5, -1) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (-4.5, 1) {};
		\node [style=none] (41) at (-4.5, -1) {};
		\node [style=none] (42) at (-5.5, -1) {};
		\node [style=none] (43) at (-5.5, 4) {};
		\node [style=none] (44) at (5.5, -3.5) {};
		\node [style=none] (45) at (6.5, -3.5) {};
		\node [style=none] (46) at (5.5, 1.5) {};
		\node [style=none] (47) at (5.5, 3.5) {};
		\node [style=none] (48) at (6.5, 1.5) {};
		\node [style=none] (49) at (6.5, 3.5) {};
		\node [style=none] (50) at (-6.5, -3.5) {};
		\node [style=none] (53) at (-6.5, 3.5) {};
		\node [style=none] (54) at (-5.5, -1) {};
		\node [style=none] (55) at (-5.5, 3.5) {};
		\node [style=none] (56) at (-6, 2) {$\scriptstyle \widetilde T_3$};
		\node [style=none] (58) at (4.5, 4) {};
		\node [style=none] (59) at (-4.5, 4) {};
		\node [style=none] (60) at (-4.5, 2) {};
		\node [style=none] (61) at (4.5, 2) {};
		\node [style=none] (62) at (-1, 4.5) {};
		\node [style=none] (63) at (1, 4.5) {};
		\node [style=none] (64) at (1, 2.5) {};
		\node [style=none] (65) at (-1, 2.5) {};
		\node [style=none] (66) at (1, 3.5) {};
		\node [style=none] (67) at (0, 2.5) {};
		\node [style=none] (68) at (-1, 3.5) {};
		\node [style=none] (69) at (0, 3.5) {$\scriptstyle U_A$};
		\node [style=none] (70) at (-4.5, 3.5) {};
		\node [style=none] (71) at (4.5, 3.5) {};
		\node [style=none] (72) at (-6.5, 1.5) {};
		\node [style=none] (73) at (-5.5, 1.5) {};
		\node [style=none] (74) at (6, 2) {$\scriptstyle \widetilde T_4$};
		\node [style=none] (75) at (-6, 4) {$\scriptstyle \widetilde T_5$};
		\node [style=none] (76) at (6, 4) {$\scriptstyle \widetilde T_6$};
		\node [style=none] (77) at (6, -3) {$\scriptstyle C_0$};
		\node [style=none] (78) at (0, 1.5) {$\scriptstyle S_{A\to B}$};
		\node [style=none] (79) at (-6, 0) {$\scriptstyle \widetilde T_1$};
		\node [style=none] (80) at (-6.5, -0.5) {};
		\node [style=none] (81) at (-5.5, -0.5) {};
		\node [style=none] (82) at (5.5, -0.5) {};
		\node [style=none] (83) at (6.5, -0.5) {};
		\node [style=none] (84) at (6, 0) {$\scriptstyle \widetilde T_2$};
		\node [style=none] (85) at (-2.5, 4) {$\scriptstyle T_3$};
		\node [style=none] (86) at (2.5, 4) {$\scriptstyle T_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (2.center);
		\draw [style=box-wire] (2.center) to (3.center);
		\draw [style=box-wire] (3.center) to (0.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (6.center);
		\draw [style=box-wire] (6.center) to (7.center);
		\draw [style=box-wire] (7.center) to (4.center);
		\draw [style=box-wire] (14.center) to (20.center);
		\draw [style=box-wire] (8.center) to (19.center);
		\draw [style=box-wire] (18.center) to (9.center);
		\draw [style=box-wire] (21.center) to (17.center);
		\draw [style=box-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (14.center) to (20.center);
		\draw [style=syst-wire] (8.center) to (19.center);
		\draw [style=syst-wire] (18.center) to (9.center);
		\draw [style=syst-wire] (21.center) to (17.center);
		\draw [style=syst-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (11.center) to (23);
		\draw [style=syst-wire] (10.center) to (22);
		\draw [style=box-wire] (33.center) to (32.center);
		\draw [style=box-wire] (37.center) to (38.center);
		\draw [style=box-wire] (38.center) to (39.center);
		\draw [style=box-wire] (39.center) to (36.center);
		\draw [style=box-wire] (36.center) to (32.center);
		\draw [style=box-wire] (33.center) to (34.center);
		\draw [style=box-wire] (34.center) to (35.center);
		\draw [style=box-wire] (37.center) to (40.center);
		\draw [style=box-wire] (40.center) to (41.center);
		\draw [style=box-wire] (41.center) to (42.center);
		\draw [style=box-wire] (42.center) to (43.center);
		\draw [style=syst-wire] (47.center) to (49.center);
		\draw [style=syst-wire] (46.center) to (48.center);
		\draw [style=syst-wire] (44.center) to (45.center);
		\draw [style=syst-wire] (53.center) to (55.center);
		\draw [style=box-wire] (60.center) to (61.center);
		\draw [style=box-wire] (61.center) to (58.center);
		\draw [style=box-wire] (35.center) to (58.center);
		\draw [style=box-wire] (43.center) to (59.center);
		\draw [style=box-wire] (59.center) to (60.center);
		\draw [style=box-wire] (62.center) to (63.center);
		\draw [style=box-wire] (63.center) to (64.center);
		\draw [style=box-wire] (64.center) to (65.center);
		\draw [style=box-wire] (65.center) to (62.center);
		\draw [style=syst-wire] (70.center) to (68.center);
		\draw [style=syst-wire] (66.center) to (71.center);
		\draw [style=syst-wire] (72.center) to (73.center);
		\draw [style=syst-wire] (80.center) to (81.center);
		\draw [style=syst-wire] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> transformed_fragments_AB_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3) {};
		\node [style=none] (1) at (-1.5, 3) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (1.5, 3) {};
		\node [style=none] (5) at (3.5, 3) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (-4.5, 2) {};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4.5, 2) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=none] (19) at (-0.5, 2) {};
		\node [style=none] (20) at (-3.5, 2) {};
		\node [style=none] (21) at (3.5, 2) {};
		\node [style=new style 0] (22) at (-2.5, 0) {};
		\node [style=new style 1] (23) at (2.5, 0) {};
		\node [style=none] (24) at (4, 0.5) {$\scriptstyle C_0$};
		\node [style=none] (25) at (-4, 0.5) {$\scriptstyle C_0$};
		\node [style=none] (26) at (-4.25, 2.5) {$\scriptstyle \widetilde T_1$};
		\node [style=none] (27) at (-0.75, 2.5) {$\scriptstyle \widetilde T_2$};
		\node [style=none] (28) at (4.25, 2.5) {$\scriptstyle \widetilde T_6$};
		\node [style=none] (29) at (0.75, 2.5) {$\scriptstyle \widetilde T_5$};
		\node [style=none] (30) at (-2.5, 2) {$\scriptstyle U_A$};
		\node [style=none] (31) at (2.5, 2) {$\scriptstyle U_A$};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (1, -3) {};
		\node [style=none] (35) at (-1, -3) {};
		\node [style=none] (36) at (-1, -2) {};
		\node [style=none] (37) at (0, -3) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (-2, -2) {};
		\node [style=none] (40) at (1, -2) {};
		\node [style=none] (41) at (1.75, -1.5) {$\scriptstyle \widetilde T_4$};
		\node [style=none] (42) at (-1.75, -1.5) {$\scriptstyle \widetilde T_3$};
		\node [style=none] (43) at (0, -2) {$\scriptstyle U_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (2.center);
		\draw [style=box-wire] (2.center) to (3.center);
		\draw [style=box-wire] (3.center) to (0.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (6.center);
		\draw [style=box-wire] (6.center) to (7.center);
		\draw [style=box-wire] (7.center) to (4.center);
		\draw [style=box-wire] (14.center) to (20.center);
		\draw [style=box-wire] (8.center) to (19.center);
		\draw [style=box-wire] (18.center) to (9.center);
		\draw [style=box-wire] (21.center) to (17.center);
		\draw [style=box-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (14.center) to (20.center);
		\draw [style=syst-wire] (8.center) to (19.center);
		\draw [style=syst-wire] (18.center) to (9.center);
		\draw [style=syst-wire] (21.center) to (17.center);
		\draw [style=syst-wire] (15.center) to (16.center);
		\draw [style=syst-wire] (11.center) to (23);
		\draw [style=syst-wire] (10.center) to (22);
		\draw [style=box-wire] (32.center) to (33.center);
		\draw [style=box-wire] (33.center) to (34.center);
		\draw [style=box-wire] (34.center) to (35.center);
		\draw [style=box-wire] (35.center) to (32.center);
		\draw [style=box-wire] (39.center) to (36.center);
		\draw [style=box-wire] (40.center) to (38.center);
		\draw [style=syst-wire] (39.center) to (36.center);
		\draw [style=syst-wire] (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> unitaries_fixedboundaries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3) {};
		\node [style=none] (1) at (-1.75, 3) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (1.75, 3) {};
		\node [style=none] (5) at (4.25, 3) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-5.25, 2.25) {};
		\node [style=none] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (4.25, 2.25) {};
		\node [style=none] (17) at (5.25, 2.25) {};
		\node [style=none] (18) at (4.25, 0.75) {};
		\node [style=none] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (-5.25, 0.75) {};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (-3, 1.5) {$\scriptstyle\Pi_A(U_B)$};
		\node [style=none] (25) at (3, 1.5) {$\scriptstyle\Phi_A(U_B)$};
		\node [style=none] (26) at (1.25, 1.25) {};
		\node [style=none] (27) at (-1.25, 1.25) {$\scriptstyle A_I$};
		\node [style=none] (28) at (1.25, 1.25) {$\scriptstyle A_O$};
		\node [style=none] (29) at (1.25, 2.75) {$\scriptstyle E_A$};
		\node [style=none] (30) at (-1.25, 2.75) {$\scriptstyle E_A$};
		\node [style=none] (31) at (4.75, 2.75) {$\scriptstyle F_S$};
		\node [style=none] (32) at (-4.75, 2.75) {$\scriptstyle P_S$};
		\node [style=none] (33) at (-4.75, 1.25) {$\scriptstyle P_C$};
		\node [style=none] (34) at (4.75, 1.25) {$\scriptstyle F_C$};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=none] (36) at (0.75, 0.75) {};
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (0.75, -0.75) {};
		\node [style=none] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (-5.25, -0.75) {};
		\node [style=none] (41) at (4.75, -0.25) {$\scriptstyle A_I$};
		\node [style=none] (42) at (-4.75, -0.25) {};
		\node [style=none] (43) at (-4.75, -0.25) {$\scriptstyle A_O$};
		\node [style=none] (44) at (5.25, 5.5) {};
		\node [style=none] (45) at (7.25, 5.5) {};
		\node [style=none] (46) at (5.25, -2.5) {};
		\node [style=none] (47) at (7.25, -2.5) {};
		\node [style=none] (48) at (6.25, 1.5) {$\scriptstyle J^\dagger$};
		\node [style=none] (49) at (-7.25, 2.5) {};
		\node [style=none] (50) at (-7.25, 1) {};
		\node [style=none] (51) at (-7.25, -0.5) {};
		\node [style=none] (52) at (-7.25, 2.5) {};
		\node [style=none] (53) at (-5.25, 2.5) {};
		\node [style=none] (54) at (-7.25, -5.5) {};
		\node [style=none] (55) at (-5.25, -5.5) {};
		\node [style=none] (56) at (-6.25, -1.5) {$\scriptstyle J$};
		\node [style=none] (57) at (-8.25, 2.25) {};
		\node [style=none] (58) at (-7.25, 2.25) {};
		\node [style=none] (59) at (-8.25, 0.75) {};
		\node [style=none] (60) at (-7.25, 0.75) {};
		\node [style=none] (61) at (-8.25, -0.75) {};
		\node [style=none] (62) at (-7.25, -0.75) {};
		\node [style=none] (63) at (7.25, 2.25) {};
		\node [style=none] (64) at (8.25, 2.25) {};
		\node [style=none] (65) at (7.25, 0.75) {};
		\node [style=none] (66) at (8.25, 0.75) {};
		\node [style=none] (67) at (7.25, -0.75) {};
		\node [style=none] (68) at (8.25, -0.75) {};
		\node [style=none] (69) at (-7.75, 2.75) {$\scriptstyle P_S'$};
		\node [style=none] (70) at (-7.75, 1.25) {$\scriptstyle P_C$};
		\node [style=none] (71) at (-7.75, -0.25) {$\scriptstyle B_I$};
		\node [style=none] (72) at (7.75, 2.75) {$\scriptstyle F_S'$};
		\node [style=none] (73) at (7.75, 1.25) {$\scriptstyle F_C$};
		\node [style=none] (74) at (7.75, -0.25) {$\scriptstyle B_O$};
		\node [style=small-square] (75) at (0, -2.25) {$\scriptstyle U_A$};
		\node [style=none] (76) at (0.5, -2.25) {};
		\node [style=none] (77) at (5.25, -2.25) {};
		\node [style=none] (78) at (-5.25, -2.25) {};
		\node [style=none] (79) at (-0.5, -2.25) {};
		\node [style=none] (80) at (5.25, -2.25) {};
		\node [style=none] (81) at (-1.25, -1.75) {$\scriptstyle A_I$};
		\node [style=none] (82) at (1.25, -1.75) {$\scriptstyle A_O$};
		\node [style=none] (83) at (7.25, -2.25) {};
		\node [style=none] (84) at (8.25, -2.25) {};
		\node [style=none] (85) at (-8.25, -2.25) {};
		\node [style=none] (86) at (-7.25, -2.25) {};
		\node [style=none] (87) at (-7.75, -1.75) {$\scriptstyle B_O$};
		\node [style=none] (88) at (7.75, -1.75) {$\scriptstyle B_I$};
		\node [style=none] (89) at (-4.75, -1.75) {$\scriptstyle A_I$};
		\node [style=none] (90) at (4.25, 5) {};
		\node [style=none] (91) at (4.25, 4) {};
		\node [style=none] (92) at (3.75, 3.5) {};
		\node [style=none] (93) at (3.75, 5.5) {};
		\node [style=none] (94) at (4.25, 4) {};
		\node [style=none] (95) at (4.25, 5) {};
		\node [style=none] (96) at (3.75, 4.5) {$\phi$};
		\node [style=none] (97) at (4.25, 5) {};
		\node [style=none] (98) at (4.25, 5.5) {};
		\node [style=none] (99) at (4.25, 3.5) {};
		\node [style=none] (100) at (-4.25, -3.75) {};
		\node [style=none] (101) at (-4.25, -5.25) {};
		\node [style=none] (102) at (-4.25, -3.75) {};
		\node [style=none] (103) at (-4.25, -5.25) {};
		\node [style=none] (104) at (-3.75, -3.5) {};
		\node [style=none] (105) at (-3.75, -5.5) {};
		\node [style=none] (106) at (-4.25, -5.25) {};
		\node [style=none] (107) at (-3.75, -4.5) {$\psi$};
		\node [style=none] (108) at (-4.25, -5.25) {};
		\node [style=none] (109) at (-4.25, -5.25) {};
		\node [style=none] (110) at (-4.25, -5.5) {};
		\node [style=none] (111) at (-4.25, -3.5) {};
		\node [style=none] (112) at (-4.25, -3.75) {};
		\node [style=none] (113) at (-5.25, -3.75) {};
		\node [style=none] (114) at (-4.25, -5.25) {};
		\node [style=none] (115) at (-4.25, -5.25) {};
		\node [style=none] (116) at (-4.25, -5.25) {};
		\node [style=none] (117) at (-5.25, -5.25) {};
		\node [style=none] (118) at (5.25, 5.25) {};
		\node [style=none] (119) at (5.25, 3.75) {};
		\node [style=none] (120) at (5.25, 5.25) {};
		\node [style=none] (121) at (5.25, 3.75) {};
		\node [style=none] (122) at (5.25, 3.75) {};
		\node [style=none] (123) at (5.25, 3.75) {};
		\node [style=none] (124) at (5.25, 3.75) {};
		\node [style=none] (125) at (5.25, 5.25) {};
		\node [style=none] (126) at (4.25, 5.25) {};
		\node [style=none] (127) at (5.25, 3.75) {};
		\node [style=none] (128) at (5.25, 3.75) {};
		\node [style=none] (129) at (5.25, 3.75) {};
		\node [style=none] (130) at (4.25, 3.75) {};
		\node [style=none] (131) at (4.75, 5.75) {$\scriptstyle P_S$};
		\node [style=none] (132) at (4.75, 4.25) {$\scriptstyle P_C$};
		\node [style=none] (133) at (8.25, 5.5) {};
		\node [style=none] (134) at (8.25, 4) {};
		\node [style=none] (135) at (7.25, 5.25) {};
		\node [style=none] (136) at (8.25, 5.25) {};
		\node [style=none] (137) at (7.25, 3.75) {};
		\node [style=none] (138) at (8.25, 3.75) {};
		\node [style=none] (139) at (7.75, 5.75) {$\scriptstyle P_S'$};
		\node [style=none] (140) at (7.75, 4.25) {$\scriptstyle P_C$};
		\node [style=none] (141) at (-8.25, -3.75) {};
		\node [style=none] (142) at (-7.25, -3.75) {};
		\node [style=none] (143) at (-8.25, -5.25) {};
		\node [style=none] (144) at (-7.25, -5.25) {};
		\node [style=none] (145) at (-7.75, -3.25) {$\scriptstyle F_S'$};
		\node [style=none] (146) at (-7.75, -4.75) {$\scriptstyle F_C$};
		\node [style=none] (147) at (-4.75, -3.25) {$\scriptstyle F_S$};
		\node [style=none] (148) at (-4.75, -4.75) {$\scriptstyle F_C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=box-wire] (0.center) to (1.center);
		\draw [style=box-wire] (1.center) to (3.center);
		\draw [style=box-wire] (3.center) to (2.center);
		\draw [style=box-wire] (0.center) to (2.center);
		\draw [style=box-wire] (4.center) to (5.center);
		\draw [style=box-wire] (5.center) to (7.center);
		\draw [style=box-wire] (7.center) to (6.center);
		\draw [style=box-wire] (4.center) to (6.center);
		\draw [style=syst-wire] (8.center) to (9.center);
		\draw [style=syst-wire] (10.center) to (11.center);
		\draw [style=syst-wire] (12.center) to (13.center);
		\draw [style=syst-wire] (14.center) to (15.center);
		\draw [style=syst-wire] (16.center) to (17.center);
		\draw [style=syst-wire] (18.center) to (19.center);
		\draw [style=syst-wire] (20.center) to (21.center);
		\draw [style=syst-wire, in=180, out=0, looseness=0.75] (37.center) to (36.center);
		\draw [style=syst-wire, in=0, out=-180, looseness=0.75] (38.center) to (35.center);
		\draw [style=syst-wire] (40.center) to (37.center);
		\draw [style=syst-wire] (38.center) to (39.center);
		\draw [style=box-wire] (44.center) to (45.center);
		\draw [style=box-wire] (45.center) to (47.center);
		\draw [style=box-wire] (47.center) to (46.center);
		\draw [style=box-wire] (44.center) to (46.center);
		\draw [style=box-wire] (52.center) to (53.center);
		\draw [style=box-wire] (53.center) to (55.center);
		\draw [style=box-wire] (55.center) to (54.center);
		\draw [style=box-wire] (52.center) to (54.center);
		\draw [style=syst-wire] (57.center) to (58.center);
		\draw [style=syst-wire] (59.center) to (60.center);
		\draw [style=syst-wire] (61.center) to (62.center);
		\draw [style=syst-wire] (63.center) to (64.center);
		\draw [style=syst-wire] (65.center) to (66.center);
		\draw [style=syst-wire] (67.center) to (68.center);
		\draw [style=syst-wire] (76.center) to (77.center);
		\draw [style=syst-wire] (78.center) to (79.center);
		\draw [style=syst-wire] (83.center) to (84.center);
		\draw [style=syst-wire] (85.center) to (86.center);
		\draw [style=box-wire, bend right=90] (93.center) to (92.center);
		\draw [style=box-wire] (93.center) to (98.center);
		\draw [style=box-wire] (98.center) to (99.center);
		\draw [style=box-wire] (99.center) to (92.center);
		\draw [style=box-wire, bend left=90] (104.center) to (105.center);
		\draw [style=box-wire] (104.center) to (111.center);
		\draw [style=box-wire] (111.center) to (110.center);
		\draw [style=box-wire] (110.center) to (105.center);
		\draw [style=syst-wire] (113.center) to (112.center);
		\draw [style=syst-wire] (117.center) to (116.center);
		\draw [style=syst-wire] (126.center) to (125.center);
		\draw [style=syst-wire] (130.center) to (129.center);
		\draw [style=syst-wire] (135.center) to (136.center);
		\draw [style=syst-wire] (137.center) to (138.center);
		\draw [style=syst-wire] (141.center) to (142.center);
		\draw [style=syst-wire] (143.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}

